The Great Observatories All-Sky LIRG Survey: Comparison of Ultraviolet and Far-Infrared Properties

The Great Observatories All-sky LIRG Survey (GOALS) consists of a complete sample of 202 Luminous Infrared Galaxies (LIRGs) selected from the IRAS Revised Bright Galaxy Sample (RBGS). The galaxies span the full range of interaction stages, from isolated galaxies to interacting pairs to late stage mergers. We present a comparison of the UV and infrared properties of 135 galaxies in GOALS observed by GALEX and Spitzer. For interacting galaxies with separations greater than the resolution of GALEX and Spitzer (2-6"), we assess the UV and IR properties of each galaxy individually. The contribution of the FUV to the measured SFR ranges from 0.2% to 17.9%, with a median of 2.8% and a mean of 4.0 +/- 0.4%. The specific star formation rate of the GOALS sample is extremely high, with a median value (3.9*10^{-10} yr^{-1}) that is comparable to the highest specific star formation rates seen in the Spitzer Infrared Nearby Galaxies Survey sample. We examine the position of each galaxy on the IR excess-UV slope (IRX-beta) diagram as a function of galaxy properties, including IR luminosity and interaction stage. The LIRGs on average have greater IR excesses than would be expected based on their UV colors if they obeyed the same relations as starbursts with L_IR < 10^{11}L_0 or normal late-type galaxies. The ratio of L_IR to the value one would estimate from the IRXg-beta relation published for lower luminosity starburst galaxies ranges from 0.2 to 68, with a median value of 2.7. A minimum of 19% of the total IR luminosity in the RBGS is produced in LIRGs and ULIRGs with red UV colors (beta > 0). Among resolved interacting systems, 32% contain one galaxy which dominates the IR emission while the companion dominates the UV emission. Only 21% of the resolved systems contain a single galaxy which dominates both wavelengths.

==> (inline-0) <==
\begin{deluxetable}{lllllllllll}
\tabletypesize{\tiny}
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{GOALS GALEX Photometry - Integrated Systems}
\tablehead{
\colhead{System} & \colhead{Alternate Name} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} &
\colhead{${\rm log(L_{IR})}$} & \colhead{$t_{FUV}$} & \colhead{$f_{\nu}$(FUV)} &
\colhead{$\sigma_{FUV}$} & \colhead{$t_{NUV}$} & \colhead{$f_{\nu}$(NUV)} &
\colhead{$\sigma_{NUV}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} &
\colhead{(10)} & \colhead{(11)}
}
\startdata
NGC 0023	&		&	00h09m53.41s	& $	+25^{\circ}55^{\prime}25.6^{\prime\prime}$	&	11.12	&	3410	&	1.26E-14	&	8.E-17	&	3410	&	1.49E-14	&	3.E-17	\\
NGC 0034	&		&	00h11m06.55s	& $	-12^{\circ}06^{\prime}26.3^{\prime\prime}$	&	11.49	&	119	&	1.53E-14	&	4.E-16	&	119	&	1.05E-14	&	2.E-16	\\
Arp 256	&	MCG-02-01-051-2	&	00h18m50.40s	& $	-10^{\circ}22^{\prime}08.0^{\prime\prime}$	&	11.48	&	1618	&	2.65E-14	&	2.E-16	&	1618	&	2.50E-14	&	6.E-17	\\
ESO 350-IG038	&		&	00h36m52.50s	& $	-33^{\circ}33^{\prime}19.0^{\prime\prime}$	&	11.28	&	3356.05	&	3.95E-14	&	1.E-16	&	3356.05	&	2.31E-14	&	4.E-17	\\
NGC 0232	&		&	00h42m45.82s	& $	-23^{\circ}33^{\prime}40.9^{\prime\prime}$	&	11.44	&	115	&	2.65E-15	&	2.E-16	&	115	&	2.37E-15	&	1.E-16	\\
MCG+12-02-001	&		&	00h54m03.61s	& $	+73^{\circ}05^{\prime}11.8^{\prime\prime}$	&	11.50	&	112	&	3.60E-16	&	3.E-16	&	112	&	1.61E-16	&	1.E-16	\\
NGC 0317B	&		&	00h57m41.67s	& $	+43^{\circ}47^{\prime}33.2^{\prime\prime}$	&	11.19	&	110	&	2.36E-15	&	3.E-16	&	110	&	4.29E-15	&	1.E-16	\\
IC 1623	&	VV 114	&	01h07m47.18s	& $	-17^{\circ}30^{\prime}25.3^{\prime\prime}$	&	11.71	&	1668	&	6.40E-14	&	2.E-16	&	1668	&	4.87E-14	&	8.E-17	\\
MCG-03-04-014	&		&	01h10m08.96s	& $	-16^{\circ}51^{\prime}09.8^{\prime\prime}$	&	11.65	&	3241	&	3.63E-15	&	5.E-17	&	3241	&	3.78E-15	&	2.E-17	\\
ESO 244-G012	&		&	01h18m08.10s	& $	-44^{\circ}27^{\prime}51.0^{\prime\prime}$	&	11.38	&	117	&	8.88E-15	&	4.E-16	&	117	&	7.59E-15	&	1.E-16	\\
CGCG 436-030	&		&	01h20m02.72s	& $	+14^{\circ}21^{\prime}42.9^{\prime\prime}$	&	11.69	&	3178.05	&	6.42E-15	&	6.E-17	&	6101.5	&	8.68E-15	&	2.E-17	\\
IRAS F01364-1042	&		&	01h38m52.92s	& $	-10^{\circ}27^{\prime}11.4^{\prime\prime}$	&	11.85	&	3284	&	2.50E-16	&	3.E-17	&	3753	&	7.62E-16	&	1.E-17	\\
NGC 0695	&		&	01h51m14.24s	& $	+22^{\circ}34^{\prime}56.5^{\prime\prime}$	&	11.68	&	3403	&	4.96E-15	&	6.E-17	&	6404	&	6.83E-15	&	2.E-17	\\
UGC 01385	&		&	01h54m53.79s	& $	+36^{\circ}55^{\prime}04.6^{\prime\prime}$	&	11.05	&	137	&	1.09E-14	&	4.E-16	&	137	&	8.60E-15	&	1.E-16	\\
NGC 0877	&		&	02h17m59.64s	& $	+14^{\circ}32^{\prime}38.6^{\prime\prime}$	&	11.10	&	1694	&	2.81E-14	&	2.E-16	&	1694	&	2.68E-14	&	6.E-17	\\
MCG+05-06-036	&		&	02h23m20.45s	& $	+32^{\circ}11^{\prime}34.2^{\prime\prime}$	&	11.64	&	147	&	2.29E-15	&	2.E-16	&	147	&	3.52E-15	&	8.E-17	\\
NGC 0958	&		&	02h30m42.58s	& $	-02^{\circ}56^{\prime}27.2^{\prime\prime}$	&	11.20	&	1696	&	1.41E-14	&	1.E-16	&	1696	&	1.27E-14	&	4.E-17	\\
NGC 1068	&		&	02h42m40.71s	& $	-00^{\circ}00^{\prime}47.8^{\prime\prime}$	&	11.40	&	1627	&	2.86E-13	&	5.E-16	&	1627	&	2.64E-13	&	2.E-16	\\
UGC 02238	&		&	02h46m17.49s	& $	+13^{\circ}05^{\prime}44.4^{\prime\prime}$	&	11.33	&	1316	&	1.42E-15	&	7.E-17	&	1400	&	1.28E-15	&	3.E-17	\\
IRAS F02437+2122	&		&	02h46m39.15s	& $	+21^{\circ}35^{\prime}10.3^{\prime\prime}$	&	11.16	&	120	&	...	&	...	&	120	&	3.83E-16	&	9.E-17	\\
NGC 1275	&		&	03h19m48.16s	& $	+41^{\circ}30^{\prime}42.1^{\prime\prime}$	&	11.26	&	14563.35	&	1.78E-14	&	5.E-17	&	17097.35	&	1.67E-14	&	2.E-17	\\
NGC 1365	&		&	03h33m36.37s	& $	-36^{\circ}08^{\prime}25.4^{\prime\prime}$	&	11.00	&	1662.05	&	1.14E-13	&	5.E-16	&	1662.05	&	1.05E-13	&	2.E-16	\\
IRAS F03359+1523	&		&	03h38m46.70s	& $	+15^{\circ}32^{\prime}55.0^{\prime\prime}$	&	11.55	&	107	&	9.11E-16	&	3.E-16	&	107	&	1.32E-15	&	6.E-17	\\
CGCG 465-012	&		&	03h54m16.08s	& $	+15^{\circ}55^{\prime}43.4^{\prime\prime}$	&	11.20	&	133	&	3.49E-16	&	3.E-16	&	133	&	1.68E-15	&	1.E-16	\\
IRAS 03582+6012	&		&	04h02m30.65s	& $	+60^{\circ}20^{\prime}33.4^{\prime\prime}$	&	11.43	&	116	&	...	&	...	&	116	&	8.08E-17	&	1.E-16	\\
UGC 02982	&		&	04h12m22.45s	& $	+05^{\circ}32^{\prime}50.6^{\prime\prime}$	&	11.20	&	113	&	4.51E-16	&	4.E-16	&	113	&	2.46E-16	&	1.E-16	\\
ESO 550-IG025	&		&	04h21m20.00s	& $	-18^{\circ}48^{\prime}48.0^{\prime\prime}$	&	11.51	&	129	&	2.68E-15	&	3.E-16	&	129	&	2.80E-15	&	1.E-16	\\
IRAS 04271+3849	&		&	04h30m33.09s	& $	+38^{\circ}55^{\prime}47.7^{\prime\prime}$	&	11.11	&	166	&	...	&	...	&	166	&	...	&	É	\\
ESO 203-IG001	&		&	04h46m49.50s	& $	-48^{\circ}33^{\prime}32.9^{\prime\prime}$	&	11.86	&	3899	&	7.39E-16	&	3.E-17	&	5482	&	6.81E-16	&	1.E-17	\\
MCG-05-12-006	&		&	04h52m04.96s	& $	-32^{\circ}59^{\prime}25.6^{\prime\prime}$	&	11.17	&	81	&	1.64E-15	&	3.E-16	&	81	&	3.94E-15	&	1.E-16	\\
CGCG 468-002	&		&	05h08m20.50s	& $	+17^{\circ}21^{\prime}58.0^{\prime\prime}$	&	11.22	&	118	&	7.51E-16	&	5.E-16	&	118	&	5.07E-16	&	1.E-16	\\
IRAS 05083+2441	&		&	05h11m25.88s	& $	+24^{\circ}45^{\prime}18.3^{\prime\prime}$	&	11.26	&	111.05	&	2.00E-16	&	2.E-16	&	111.05	&	3.42E-16	&	6.E-17	\\
IRAS 05129+5128	&		&	05h16m56.10s	& $	+51^{\circ}31^{\prime}56.5^{\prime\prime}$	&	11.42	&	130	&	5.33E-16	&	3.E-16	&	130	&	5.90E-16	&	1.E-16	\\
IRAS F05189-2524	&		&	05h21m01.47s	& $	-25^{\circ}21^{\prime}45.4^{\prime\prime}$	&	12.16	&	2310.05	&	1.58E-15	&	8.E-17	&	2311.05	&	1.36E-15	&	3.E-17	\\
IRAS 05223+1908	&		&	05h25m16.50s	& $	+19^{\circ}10^{\prime}46.0^{\prime\prime}$	&	11.65	&	114	&	...	&	...	&	114	&	...	&	É	\\
MCG+08-11-002	&		&	5h40m43.68s    	& $	+49^{\circ}41^{\prime}35.4^{\prime\prime} $	&	11.46	&	3368	&	...	&	...	&	3368	&	8.60E-16	&	2.E-17	\\
NGC 1961	&		&	05h42m04.80s	& $	+69^{\circ}22^{\prime}43.3^{\prime\prime}$	&	11.06	&	3932.05	&	2.86E-14	&	1.E-16	&	3932.05	&	2.69E-14	&	5.E-17	\\
UGC 03410	&		&	06h14m29.63s	& $	+80^{\circ}26^{\prime}59.6^{\prime\prime}$	&	11.10	&	136	&	3.20E-15	&	3.E-16	&	137	&	2.94E-15	&	1.E-16	\\
NGC 2146	&		&	06h18m37.71s	& $	+78^{\circ}21^{\prime}25.3^{\prime\prime}$	&	11.12	&	1621	&	1.39E-14	&	1.E-16	&	1621	&	1.93E-14	&	6.E-17	\\
ESO255-IG007	&		&	6h27m22.64s    	& $	-47^{\circ}10^{\prime}48.4^{\prime\prime} $	&	11.90	&	3393	&	5.46E-15	&	6.E-17	&	3393	&	5.21E-15	&	2.E-17	\\
NGC 2342	&		&	07h09m18.08s	& $	+20^{\circ}38^{\prime}09.5^{\prime\prime}$	&	11.31	&	111	&	2.54E-14	&	6.E-16	&	111	&	2.26E-14	&	2.E-16	\\
NGC 2369	&		&	07h16m37.73s	& $	-62^{\circ}20^{\prime}37.4^{\prime\prime}$	&	11.16	&	105	&	5.13E-15	&	4.E-16	&	105	&	4.72E-15	&	1.E-16	\\
NGC 2388	&		&	07h28m53.44s	& $	+33^{\circ}49^{\prime}08.7^{\prime\prime}$	&	11.28	&	1700	&	2.96E-14	&	2.E-16	&	1700	&	2.19E-14	&	6.E-17	\\
MCG+02-20-003	&		&	07h35m43.37s	& $	+11^{\circ}42^{\prime}33.5^{\prime\prime}$	&	11.13	&	117	&	1.16E-14	&	4.E-16	&	117	&	9.14E-15	&	2.E-16	\\
NGC 2623	&		&	08h38m24.08s	& $	+25^{\circ}45^{\prime}16.9^{\prime\prime}$	&	11.60	&	1698	&	5.44E-15	&	8.E-17	&	1698	&	4.93E-15	&	3.E-17	\\
ESO 060-IG016	&		&	8h52m32.03s    	& $	-69^{\circ}01^{\prime}57.3^{\prime\prime} $	&	11.82	&	1580	&	1.11E-15	&	1.E-16	&	1580	&	1.65E-15	&	4.E-17	\\
IRAS F08572+3915	&		&	09h00m25.39s	& $	+39^{\circ}03^{\prime}54.4^{\prime\prime}$	&	12.16	&	1268.1	&	1.39E-15	&	6.E-17	&	1268.1	&	1.94E-15	&	3.E-17	\\
IRAS 09022-3615	&		&	09h04m12.70s	& $	-36^{\circ}27^{\prime}01.1^{\prime\prime}$	&	12.31	&	5224	&	2.38E-16	&	6.E-17	&	5224	&	1.11E-15	&	2.E-17	\\
IRAS F09111-1007	&		&	09h13m38.80s	& $	-10^{\circ}19^{\prime}20.3^{\prime\prime}$	&	12.06	&	2924	&	1.07E-15	&	5.E-17	&	19292.1	&	1.84E-15	&	8.E-18	\\
UGC 04881	&		&	09h15m55.10s	& $	+44^{\circ}19^{\prime}55.0^{\prime\prime}$	&	11.74	&	3338	&	2.52E-15	&	4.E-17	&	3339	&	3.42E-15	&	2.E-17	\\
UGC 05101	&		&	09h35m51.65s	& $	+61^{\circ}21^{\prime}11.3^{\prime\prime}$	&	12.01	&	1690	&	8.91E-16	&	5.E-17	&	1690	&	1.29E-15	&	2.E-17	\\
MCG+08-18-013	&		&	09h36m37.19s	& $	+48^{\circ}28^{\prime}27.7^{\prime\prime}$	&	11.34	&	105	&	9.76E-15	&	4.E-16	&	105	&	6.49E-15	&	1.E-16	\\
Arp 303	&	IC 0563-4	&	09h46m20.60s	& $	+03^{\circ}03^{\prime}30.0^{\prime\prime}$	&	11.23	&	118	&	4.65E-15	&	3.E-16	&	118	&	4.24E-15	&	1.E-16	\\
NGC 3110	&		&	10h04m02.11s	& $	-06^{\circ}28^{\prime}29.2^{\prime\prime}$	&	11.37	&	80	&	1.80E-14	&	6.E-16	&	80	&	1.67E-14	&	2.E-16	\\
ESO 374-IG032	&	IRAS F10038-3338	&	10h06m04.80s	& $	-33^{\circ}53^{\prime}15.0^{\prime\prime}$	&	11.78	&	4930.65	&	2.28E-15	&	5.E-17	&	14429.75	&	7.91E-15	&	1.E-17	\\
IRAS F10173+0828	&		&	10h20m00.22s	& $	+08^{\circ}13^{\prime}34.0^{\prime\prime}$	&	11.86	&	3284.2	&	5.87E-18	&	3.E-17	&	6789.2	&	9.63E-16	&	1.E-17	\\
NGC 3221	&		&	10h22m19.90s	& $	+21^{\circ}34^{\prime}30.4^{\prime\prime}$	&	11.09	&	107	&	7.79E-15	&	4.E-16	&	107	&	8.36E-15	&	2.E-16	\\
NGC 3256	&		&	10h27m51.83s  	& $	-43^{\circ}54^{\prime}13.2^{\prime\prime} $	&	11.64	&	1152	&	3.10E-14	&	2.E-16	&	1152	&	3.72E-14	&	9.E-17	\\
ESO 264-G036	&		&	10h43m07.67s	& $	-46^{\circ}12^{\prime}44.6^{\prime\prime}$ 	&	11.32	&	109	&	7.74E-17	&	4.E-16	&	109	&	2.70E-15	&	1.E-16	\\
IRAS F10565+2448	&		&	10h59m18.28s   	& $	+24^{\circ}32^{\prime}34.8^{\prime\prime} $	&	12.08	&	1653	&	4.00E-16	&	4.E-17	&	1653	&	9.22E-16	&	2.E-17	\\
MCG+07-23-019	&		&	11h03m53.20s	& $	+40^{\circ}50^{\prime}57.0^{\prime\prime}$	&	11.62	&	105	&	7.27E-15	&	3.E-16	&	3733	&	5.19E-15	&	2.E-17	\\
CGCG 011-076	&		&	11h21m12.26s	& $	-02^{\circ}59^{\prime}03.5^{\prime\prime}$	&	11.43	&	106	&	5.90E-16	&	1.E-16	&	106	&	9.41E-16	&	6.E-17	\\
IRAS F11231+1456	&	IC 2810	&	11h25m45.05s	& $	+14^{\circ}40^{\prime}35.9^{\prime\prime}$	&	11.64	&	122	&	1.55E-15	&	1.E-16	&	122	&	2.26E-15	&	7.E-17	\\
NGC 3690	&	Arp 299	&	11h28m32.20s	& $	+58^{\circ}33^{\prime}44.0^{\prime\prime}$	&	11.93	&	103	&	1.19E-13	&	1.E-15	&	103	&	8.09E-14	&	4.E-16	\\
ESO 320-G030	&		&	11h53m11.72s	& $	-39^{\circ}07^{\prime}48.9^{\prime\prime}$	&	11.17	&	103	&	3.79E-15	&	4.E-16	&	103	&	4.94E-15	&	1.E-16	\\
ESO 440-IG058	&		&	12h06m51.90s	& $	-31^{\circ}56^{\prime}54.0^{\prime\prime}$	&	11.43	&	92	&	2.26E-15	&	3.E-16	&	92	&	3.48E-15	&	1.E-16	\\
IRAS F12112+0305	&		&	12h13m46.00s	& $	+02^{\circ}48^{\prime}38.0^{\prime\prime}$	&	12.36	&	3713	&	1.46E-15	&	3.E-17	&	3713	&	1.14E-15	&	2.E-17	\\
ESO 267-G030	&		&	12h14m12.84s	& $	-47^{\circ}13^{\prime}43.2^{\prime\prime}$	&	11.25	&	104	&	2.29E-15	&	4.E-16	&	104	&	2.23E-15	&	1.E-16	\\
NGC 4922	&		&	13h01m24.90s	& $	+29^{\circ}18^{\prime}40.0^{\prime\prime}$	&	11.38	&	1888.7	&	1.40E-15	&	5.E-17	&	3524	&	2.19E-15	&	2.E-17	\\
CGCG 043-099	&		&	13h01m50.80s	& $	+04^{\circ}20^{\prime}00.0^{\prime\prime}$	&	11.68	&	137	&	1.69E-15	&	2.E-16	&	137	&	1.36E-15	&	8.E-17	\\
MCG-02-33-098-9	&		&	13h02m19.70s	& $	-15^{\circ}46^{\prime}03.0^{\prime\prime}$	&	11.17	&	102	&	5.51E-15	&	4.E-16	&	112	&	7.11E-15	&	1.E-16	\\
ESO 507-G070	&		&	13h02m52.35s	& $	-23^{\circ}55^{\prime}17.7^{\prime\prime}$	&	11.56	&	1251	&	2.02E-15	&	9.E-17	&	1251	&	1.99E-15	&	3.E-17	\\
VV 250a	&		&	13h15m35.02s	& $	+62^{\circ}07^{\prime}28.8^{\prime\prime}$	&	11.81	&	103	&	8.66E-15	&	4.E-16	&	120	&	8.87E-15	&	1.E-16	\\
UGC 08387	&		&	13h20m35.34s	& $	+34^{\circ}08^{\prime}22.2^{\prime\prime}$	&	11.73	&	119	&	4.13E-15	&	3.E-16	&	119	&	4.65E-15	&	1.E-16	\\
NGC 5104	&		&	13h21m23.08s	& $	+00^{\circ}20^{\prime}32.7^{\prime\prime}$	&	11.27	&	113	&	2.97E-15	&	2.E-16	&	120	&	2.89E-15	&	1.E-16	\\
MCG-03-34-064	&		&	13h22m24.45s	& $	-16^{\circ}43^{\prime}42.4^{\prime\prime}$	&	11.19	&	110	&	3.13E-15	&	3.E-16	&	110	&	3.16E-15	&	6.E-16	\\
NGC 5135	&		&	13h25m44.06s	& $	-29^{\circ}50^{\prime}01.2^{\prime\prime}$	&	11.30	&	108	&	1.80E-14	&	6.E-16	&	108	&	1.96E-14	&	2.E-16	\\
IC 4280	&		&	13h32m53.40s	& $	-24^{\circ}12^{\prime}25.7^{\prime\prime}$	&	11.15	&	116	&	9.92E-15	&	4.E-16	&	116	&	1.17E-14	&	2.E-16	\\
NGC 5256	&		&	13h38m17.50s	& $	+48^{\circ}16^{\prime}37.0^{\prime\prime}$	&	11.56	&	111	&	1.02E-14	&	4.E-16	&	111	&	9.45E-15	&	2.E-16	\\
Arp 240	&	NGC 5257-8	&	13h39m55.20s	& $	+00^{\circ}50^{\prime}13.0^{\prime\prime}$	&	11.62	&	129	&	3.94E-14	&	7.E-16	&	130	&	3.08E-14	&	2.E-16	\\
UGC 08739	&		&	13h49m13.93s	& $	+35^{\circ}15^{\prime}26.8^{\prime\prime}$	&	11.15	&	59	&	6.46E-15	&	4.E-16	&	59	&	4.76E-15	&	2.E-16	\\
NGC 5331	&		&	13h52m16.20s	& $	+02^{\circ}06^{\prime}16.0^{\prime\prime}$	&	11.66	&	2704	&	5.21E-15	&	6.E-17	&	4312.5	&	5.23E-15	&	2.E-17	\\
Arp 84	&	NGC 5394-5	&	13h58m35.80s	& $	+37^{\circ}26^{\prime}20.0^{\prime\prime}$	&	11.08	&	91	&	7.52E-15	&	4.E-16	&	1476	&	8.88E-15	&	4.E-17	\\
CGCG 247-020	&		&	14h19m43.25s	& $	+49^{\circ}14^{\prime}11.7^{\prime\prime}$	&	11.39	&	105	&	4.67E-16	&	2.E-16	&	105	&	3.59E-16	&	7.E-17	\\
NGC 5653	&		&	14h30m10.42s	& $	+31^{\circ}12^{\prime}55.8^{\prime\prime}$	&	11.13	&	92	&	1.84E-14	&	6.E-16	&	92	&	1.85E-14	&	2.E-16	\\
IRAS F14348-1447	&		&	14h37m38.37s	& $	-15^{\circ}00^{\prime}22.8^{\prime\prime}$	&	12.39	&	1942	&	1.32E-15	&	7.E-17	&	3134	&	9.46E-16	&	2.E-17	\\
NGC 5734	&		&	14h45m09.05s	& $	-20^{\circ}52^{\prime}13.7^{\prime\prime}$	&	11.15	&	128	&	1.06E-14	&	4.E-16	&	128	&	9.61E-15	&	2.E-16	\\
VV 340a	&		&	14h57m00.68s	& $	+24^{\circ}37^{\prime}02.7^{\prime\prime}$	&	11.74	&	3042	&	5.72E-15	&	6.E-17	&	6028	&	4.89E-15	&	2.E-17	\\
CGCG 049-057	&		&	15h13m13.10s	& $	+07^{\circ}13^{\prime}31.8^{\prime\prime}$	&	11.35	&	88	&	7.87E-17	&	2.E-16	&	88	&	9.31E-16	&	9.E-17	\\
VV 705	&		&	15h18m06.34s	& $	+42^{\circ}44^{\prime}36.7^{\prime\prime}$	&	11.92	&	110	&	5.23E-15	&	3.E-16	&	110	&	4.14E-15	&	1.E-16	\\
IRAS F15250+3608	&		&	15h26m59.40s	& $	+35^{\circ}58^{\prime}37.5^{\prime\prime}$	&	12.08	&	168	&	2.42E-15	&	2.E-16	&	1601	&	2.25E-15	&	2.E-17	\\
NGC 5936	&		&	15h30m00.84s	& $	+12^{\circ}59^{\prime}21.5^{\prime\prime}$	&	11.14	&	106	&	2.38E-14	&	6.E-16	&	106	&	2.01E-14	&	2.E-16	\\
UGC 09913	&	Arp 220	&	15h34m57.11s	& $	+23^{\circ}30^{\prime}11.5^{\prime\prime}$	&	12.28	&	92	&	2.02E-15	&	3.E-16	&	92	&	3.07E-15	&	8.E-17	\\
NGC 5990	&		&	15h46m16.37s	& $	+02^{\circ}24^{\prime}55.7^{\prime\prime}$	&	11.13	&	109	&	1.08E-14	&	4.E-16	&	109	&	9.97E-15	&	2.E-16	\\
NGC 6052	&		&	16h05m12.90s	& $	+20^{\circ}32^{\prime}32.0^{\prime\prime}$	&	11.09	&	97	&	3.71E-14	&	8.E-16	&	2137	&	2.70E-14	&	5.E-17	\\
NGC 6090	&		&	16h11m40.70s	& $	+52^{\circ}27^{\prime}24.0^{\prime\prime}$	&	11.58	&	2383	&	1.38E-14	&	1.E-16	&	14866.05	&	1.28E-14	&	1.E-17	\\
IRAS F16164-0746	&		&	16h19m11.76s   	& $	-07^{\circ}54^{\prime}04.5^{\prime\prime} $	&	11.62	&	3878	&	1.51E-15	&	1.E-16	&	3878	&	1.26E-15	&	3.E-17	\\
CGCG 052-037	&		&	16h30m56.54s	& $	+04^{\circ}04^{\prime}58.4^{\prime\prime}$	&	11.45	&	115	&	1.55E-15	&	2.E-16	&	115	&	1.85E-15	&	9.E-17	\\
NGC 6240	&		&	16h52m58.89s	& $	+02^{\circ}24^{\prime}03.4^{\prime\prime}$	&	11.93	&	108	&	6.39E-15	&	5.E-16	&	17086.45	&	6.40E-15	&	1.E-17	\\
NGC 6286	&		&	16h58m31.38s	& $	+58^{\circ}56^{\prime}10.5^{\prime\prime}$	&	11.37	&	122	&	7.32E-15	&	3.E-16	&	122	&	6.46E-15	&	1.E-16	\\
IRAS F17132+5313	&		&	17h14m20.00s	& $	+53^{\circ}10^{\prime}30.0^{\prime\prime}$	&	11.96	&	3116.75	&	1.44E-15	&	4.E-17	&	5577.65	&	1.67E-15	&	1.E-17	\\
IRAS F17207-0014	&		&	17h23m22.16s   	& $	-00^{\circ}17^{\prime}01.7^{\prime\prime} $	&	12.46	&	4345	&	1.19E-17	&	4.E-17	&	4345	&	8.07E-17	&	1.E-17	\\
UGC 11041	&		&	17h54m51.82s	& $	+34^{\circ}46^{\prime}34.4^{\prime\prime}$	&	11.11	&	114	&	4.74E-15	&	3.E-16	&	114	&	3.76E-15	&	1.E-16	\\
CGCG 141-034	&		&	17h56m56.63s	& $	+24^{\circ}01^{\prime}01.6^{\prime\prime}$	&	11.20	&	112	&	1.01E-15	&	3.E-16	&	112	&	5.26E-16	&	1.E-16	\\
NGC 6621	&		&	18h12m55.31s	& $	+68^{\circ}21^{\prime}48.4^{\prime\prime}$	&	11.29	&	102	&	5.64E-15	&	3.E-16	&	102	&	6.14E-15	&	1.E-16	\\
IC 4687	&		&	18h13m39.63s	& $	-57^{\circ}43^{\prime}31.3^{\prime\prime}$	&	11.62	&	145	&	1.74E-14	&	4.E-16	&	145	&	1.43E-14	&	2.E-16	\\
NGC6670AB	&		&	18h33m35.60s   	& $	+59^{\circ}53^{\prime}20.0^{\prime\prime} $	&	11.65	&	2760	&	3.06E-15	&	6.E-17	&	3531	&	3.29E-15	&	2.E-17	\\
IC 4734	&		&	18h38m25.70s	& $	-57^{\circ}29^{\prime}25.6^{\prime\prime}$	&	11.35	&	112	&	8.06E-15	&	4.E-16	&	112	&	6.02E-15	&	1.E-16	\\
ESO 593-IG008	&		&	19h14m30.90s	& $	-21^{\circ}19^{\prime}07.0^{\prime\prime}$	&	11.93	&	82	&	2.51E-15	&	5.E-16	&	4422	&	5.54E-15	&	3.E-17	\\
IRAS F19297-0406	&		&	19h32m21.25s	& $	-03^{\circ}59^{\prime}56.3^{\prime\prime}$	&	12.45	&	98.75	&	1.72E-17	&	7.E-18	&	3802	&	2.06E-17	&	4.E-18	\\
ESO 339-G011	&		&	19h57m37.54s	& $	-37^{\circ}56^{\prime}08.4^{\prime\prime}$	&	11.20	&	113	&	2.08E-15	&	3.E-16	&	113	&	2.86E-15	&	1.E-16	\\
NGC 6907	&		&	20h25m06.65s	& $	-24^{\circ}48^{\prime}33.5^{\prime\prime}$	&	11.11	&	1686	&	8.18E-14	&	3.E-16	&	2175	&	6.30E-14	&	8.E-17	\\
NGC 6926	&		&	20h33m06.11s	& $	-02^{\circ}01^{\prime}39.0^{\prime\prime}$	&	11.32	&	119	&	1.41E-14	&	5.E-16	&	119	&	1.02E-14	&	2.E-16	\\
CGCG 448-020	&  II~Zw~096  &	20h57m23.29s	& $	+17^{\circ}07^{\prime}34.3^{\prime\prime}$	&	11.94	&	66	&	1.64E-14	&	6.E-16	&	66	&	1.02E-14	&	2.E-16	\\
ESO 286-IG019	&		&	20h58m26.79s	& $	-42^{\circ}39^{\prime}00.3^{\prime\prime}$	&	12.06	&	2974	&	5.51E-15	&	6.E-17	&	8100.05	&	5.06E-15	&	1.E-17	\\
ESO 286-G035	&		&	21h04m11.18s	& $	-43^{\circ}35^{\prime}33.0^{\prime\prime}$	&	11.20	&	105	&	4.35E-15	&	3.E-16	&	105	&	4.72E-15	&	1.E-16	\\
ESO 343-IG013	&		&	21h36m11.00s	& $	-38^{\circ}32^{\prime}37.0^{\prime\prime}$	&	11.14	&	81	&	3.95E-15	&	3.E-16	&	81	&	4.24E-15	&	1.E-16	\\
NGC 7130	&		&	21h48m19.50s	& $	-34^{\circ}57^{\prime}04.7^{\prime\prime}$	&	11.42	&	1692	&	2.11E-14	&	1.E-16	&	1692	&	2.42E-14	&	6.E-17	\\
IC 5179	&		&	22h16m09.10s	& $	-36^{\circ}50^{\prime}37.4^{\prime\prime}$	&	11.24	&	86	&	3.36E-14	&	8.E-16	&	86	&	3.17E-14	&	3.E-16	\\
ESO 602-G025	&		&	22h31m25.48s	& $	-19^{\circ}02^{\prime}04.1^{\prime\prime}$	&	11.34	&	62	&	3.63E-15	&	4.E-16	&	62	&	3.38E-15	&	2.E-16	\\
UGC 12150	&		&	22h41m12.26s	& $	+34^{\circ}14^{\prime}57.0^{\prime\prime}$	&	11.35	&	167	&	9.13E-17	&	2.E-16	&	167	&	8.54E-16	&	8.E-17	\\
IRAS F22491-1808	&		&	22h51m49.26s	& $	-17^{\circ}52^{\prime}23.5^{\prime\prime}$	&	12.20	&	1696	&	1.89E-15	&	6.E-17	&	1696	&	2.04E-15	&	3.E-17	\\
NGC 7469	&		&	23h03m15.62s	& $	+08^{\circ}52^{\prime}26.4^{\prime\prime}$	&	11.65	&	3768	&	4.50E-14	&	1.E-16	&	3768	&	3.29E-14	&	4.E-17	\\
CGCG 453-062	&		&	23h04m56.53s	& $	+19^{\circ}33^{\prime}08.0^{\prime\prime}$	&	11.38	&	113	&	7.51E-16	&	2.E-16	&	113	&	1.29E-15	&	9.E-17	\\
ESO 148-IG002	&		&	23h15m46.78s	& $	-59^{\circ}03^{\prime}15.6^{\prime\prime}$	&	12.06	&	3009.05	&	5.88E-15	&	6.E-17	&	5350.05	&	5.22E-15	&	2.E-17	\\
IC 5298	&		&	23h16m00.70s	& $	+25^{\circ}33^{\prime}24.1^{\prime\prime}$	&	11.60	&	113	&	2.21E-15	&	3.E-16	&	113	&	1.76E-15	&	1.E-16	\\
NGC 7552	&		&	23h16m10.77s	& $	-42^{\circ}35^{\prime}05.4^{\prime\prime}$	&	11.11	&	4825	&	7.33E-14	&	1.E-16	&	7560.95	&	8.68E-14	&	5.E-17	\\
NGC 7592	&		&	23h18m22.54s	& $	-04^{\circ}24^{\prime}58.5^{\prime\prime}$	&	11.40	&	107	&	2.32E-14	&	6.E-16	&	107	&	1.38E-14	&	2.E-16	\\
ESO 077-IG014	&		&	23h21m04.30s	& $	-69^{\circ}12^{\prime}54.0^{\prime\prime}$	&	11.76	&	2060	&	5.34E-16	&	5.E-17	&	6625.05	&	1.03E-15	&	1.E-17	\\
NGC 7674	&		&	23h27m56.72s	& $	+08^{\circ}46^{\prime}44.5^{\prime\prime}$	&	11.56	&	1666	&	1.42E-14	&	1.E-16	&	1666	&	1.16E-14	&	4.E-17	\\
IRAS F23365+3604	&		&	23h39m01.27s	& $	+36^{\circ}21^{\prime}08.7^{\prime\prime}$	&	12.20	&	3876	&	6.02E-16	&	5.E-17	&	3876	&	2.62E-15	&	2.E-17	\\
MCG-01-60-022	&		&	23h41m54.10s	& $	-03^{\circ}38^{\prime}29.0^{\prime\prime}$	&	11.27	&	1489	&	7.28E-15	&	9.E-17	&	1489	&	5.50E-15	&	3.E-17	\\
Arp 86	&	NGC 7752-3	&	23h47m01.63s	& $	+29^{\circ}28^{\prime}17.2^{\prime\prime}$	&	11.07	&	1687.7	&	1.02E-14	&	1.E-16	&	3246	&	9.15E-15	&	3.E-17	\\
NGC 7771	&		&	23h51m24.88s	& $	+20^{\circ}06^{\prime}42.6^{\prime\prime}$	&	11.40	&	8579	&	3.39E-14	&	8.E-17	&	16457	&	2.35E-14	&	2.E-17	\\
MRK0331	&		&	23h51m26.80s	& $	+20^{\circ}35^{\prime}09.9^{\prime\prime}$	&	11.50	&	1129	&	2.91E-15	&	1.E-16	&	1129	&	3.07E-15	&	4.E-17	\\
\enddata
\tablecomments{Column (1): System name, following the naming convention of \citet{armus09}. 
Column (2): Alternate system name.
Column (3): The best available source right ascension (J2000) in NED as of 
October 2008. Column (4): The best available source declination (J2000) in NED as of 
October 2008. Column (5): The total infrared luminosity in ${\rm log_{10}}$ Solar units 
computed using the IRAS flux densities reported in the RBGS and the luminosity distances 
in \citet{armus09}.  Column (6): GALEX FUV integration time in seconds.  Column (7): GALEX FUV flux density in units of ${\rm erg~s^{-1} cm^{-2} \AA^{-1}}$.  Column (8): GALEX FUV flux density
uncertainty.  Column(9): GALEX NUV integration time in seconds.  Column (10): GALEX NUV flux density in units of ${\rm erg~s^{-1} cm^{-2} \AA^{-1}}$.  Column (11): GALEX NUV flux density
uncertainty.}
\end{deluxetable}

\begin{deluxetable}{lllllllllll}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{GALEX Photometry - Resolved Components}
\tablehead{
\colhead{System Name} & \colhead{Galaxy Name} & \colhead{RA (J2000)} & 
\colhead{Dec (J2000)} & \colhead{${\rm log(L_{IR})}$} & \colhead{$f_{\nu}$(FUV)} &
\colhead{$\sigma_{FUV}$} & \colhead{$f_{\nu}$(NUV)} &
\colhead{$\sigma_{NUV}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
GOALS J001108.5-120351	&	NGC 0034	&	00h11m06.56s	& $	-12^{\circ}06^{\prime}28.2^{\prime\prime}$	&	11.34	&	1.53E-14	&	4.E-16	&	1.05E-14	&	6.E-16	\\
GOALS J001108.5-120351	&	NGC 0035	&	00h11m10.51s	& $	-12^{\circ}01^{\prime}14.9^{\prime\prime}$	&	10.57	&	6.92E-15	&	3.E-16	&	8.63E-15	&	6.E-16	\\
MCG-02-01-051-2	&	MCG-02-01-052	&	00h18m49.85s	& $	-10^{\circ}21^{\prime}34.0^{\prime\prime}$	&	10.36	&	1.24E-14	&	1.E-16	&	1.05E-14	&	1.E-16	\\
MCG-02-01-051-2	&	MCG-02-01-051	&	00h18m50.90s	& $	-10^{\circ}22^{\prime}36.7^{\prime\prime}$	&	11.45	&	1.42E-14	&	1.E-16	&	1.08E-14	&	1.E-16	\\
NGC 0232	&	NGC 0232	&	00h42m45.83s	& $	-23^{\circ}33^{\prime}41.0^{\prime\prime}$	&	11.37	&	2.65E-15	&	2.E-16	&	2.37E-15	&	5.E-16	\\
NGC 0232	&	NGC 0235A	&	00h42m52.82s	& $	-23^{\circ}32^{\prime}27.8^{\prime\prime}$	&	10.86	&	1.28E-15	&	2.E-16	&	1.19E-15	&	5.E-16	\\
NGC 0317	&	NGC 0317A	&	00h57m39.04s	& $	+43^{\circ}48^{\prime}03.1^{\prime\prime}$	&	8.96	&	2.48E-16	&	3.E-17	&	1.37E-15	&	4.E-17	\\
NGC 0317	&	NGC 0317B	&	00h57m40.41s	& $	+43^{\circ}47^{\prime}32.5^{\prime\prime}$	&	11.19	&	2.12E-15	&	3.E-16	&	2.91E-15	&	9.E-17	\\
IC 1623	&	IC 1623A	&	01h07m46.75s	& $	-17^{\circ}30^{\prime}26.2^{\prime\prime}$	&	11.08	&	6.16E-14	&	2.E-16	&	4.57E-14	&	7.E-17	\\
IC 1623	&	IC 1623B	&	01h07m47.54s	& $	-17^{\circ}30^{\prime}25.1^{\prime\prime}$	&	11.59	&	2.31E-15	&	8.E-18	&	3.03E-15	&	5.E-18	\\
ESO 244-G012	&	ESO 244-G012 NED01	&	01h18m08.23s	& $	-44^{\circ}28^{\prime}00.4^{\prime\prime}$	&	9.49	&	7.27E-15	&	3.E-16	&	5.61E-15	&	1.E-16	\\
ESO 244-G012	&	ESO 244-G012 NED02	&	01h18m08.31s	& $	-44^{\circ}27^{\prime}43.4^{\prime\prime}$	&	11.37	&	1.61E-15	&	6.E-17	&	1.98E-15	&	3.E-17	\\
GOALS J015457.8+365508	&	UGC 01385	&	01h54m53.82s	& $	+36^{\circ}55^{\prime}04.3^{\prime\prime}$	&	11.00	&	1.92E-15	&	2.E-16	&	1.71E-15	&	3.E-16	\\
GOALS J015457.8+365508	&	KUG 0152+366	&	01h55m01.75s	& $	+36^{\circ}55^{\prime}11.6^{\prime\prime}$	&	10.05	&	8.94E-15	&	3.E-16	&	6.89E-15	&	4.E-16	\\
GOALS J021756.5+143158	&	NGC 0876	&	02h17m53.26s	& $	+14^{\circ}31^{\prime}18.4^{\prime\prime}$	&	10.51	&	2.81E-14	&	2.E-16	&	2.68E-14	&	2.E-16	\\
GOALS J021756.5+143158	&	NGC 0877	&	02h17m59.68s	& $	+14^{\circ}32^{\prime}38.2^{\prime\prime}$	&	11.07	&	1.27E-15	&	6.E-17	&	1.31E-15	&	2.E-16	\\
MRK1034	&	MCG+05-06-035	&	02h23m18.97s	& $	+32^{\circ}11^{\prime}18.5^{\prime\prime}$	&	11.00	&	1.61E-15	&	1.E-16	&	2.53E-15	&	6.E-17	\\
MRK1034	&	MCG+05-06-036	&	02h23m21.99s	& $	+32^{\circ}11^{\prime}48.8^{\prime\prime}$	&	11.53	&	6.80E-16	&	5.E-17	&	9.82E-16	&	2.E-17	\\
KPG 095	&	UGC 02894	&	03h54m07.67s	& $	+15^{\circ}59^{\prime}24.3^{\prime\prime}$	&	10.81	&	1.56E-15	&	3.E-16	&	1.36E-15	&	7.E-16	\\
KPG 095	&	CGCG 465-012	&	03h54m15.95s	& $	+15^{\circ}55^{\prime}43.4^{\prime\prime}$	&	11.16	&	3.49E-16	&	3.E-16	&	1.68E-15	&	7.E-16	\\
ESO 550-IG025	&	ESO 550-IG025 NED01	&	04h21m20.02s	& $	-18^{\circ}48^{\prime}39.6^{\prime\prime}$	&	11.27	&	2.18E-15	&	2.E-16	&	2.17E-15	&	8.E-17	\\
ESO 550-IG025	&	ESO 550-IG025 NED02	&	04h21m20.08s	& $	-18^{\circ}48^{\prime}57.4^{\prime\prime}$	&	11.13	&	5.00E-16	&	5.E-17	&	6.30E-16	&	2.E-17	\\
CGCG 468-002	&	CGCG 468-002 NED01	&	05h08m19.71s	& $	+17^{\circ}21^{\prime}47.8^{\prime\prime}$	&	10.74	&	4.20E-17	&	3.E-17	&	2.65E-16	&	7.E-17	\\
CGCG 468-002	&	CGCG 468-002 NED02	&	05h08m21.21s	& $	+17^{\circ}22^{\prime}08.0^{\prime\prime}$	&	11.05	&	7.09E-16	&	4.E-16	&	2.42E-16	&	6.E-17	\\
GOALS J051127.4+244539	&	IRAS 05083+2441	&	05h11m25.88s	& $	+24^{\circ}45^{\prime}18.2^{\prime\prime}$	&	11.24	&	1.99E-16	&	2.E-16	&	3.15E-16	&	4.E-16	\\
GOALS J051127.4+244539	&	2MASX J05112888+2445593	&	05h11m29.05s	& $	+24^{\circ}46^{\prime}04.0^{\prime\prime}$	&	10.06	&	1.02E-18	&	2.E-16	&	2.66E-17	&	4.E-16	\\
KPG 108	&	UGC 03405	&	06h13m57.90s	& $	+80^{\circ}28^{\prime}34.7^{\prime\prime}$	&	10.54	&	3.20E-15	&	3.E-16	&	2.94E-15	&	5.E-16	\\
KPG 108	&	UGC 03410	&	06h14m29.61s	& $	+80^{\circ}26^{\prime}59.6^{\prime\prime}$	&	11.02	&	1.04E-15	&	2.E-16	&	1.12E-15	&	5.E-16	\\
KPG 125	&	NGC 2341	&	07h09m12.01s	& $	+20^{\circ}36^{\prime}11.2^{\prime\prime}$	&	11.11	&	4.98E-15	&	4.E-16	&	6.98E-15	&	8.E-16	\\
KPG 125	&	NGC 2342	&	07h09m18.07s	& $	+20^{\circ}38^{\prime}10.2^{\prime\prime}$	&	11.20	&	2.54E-14	&	6.E-16	&	2.26E-14	&	9.E-16	\\
WBL 142	&	NGC 2385	&	07h28m28.17s	& $	+33^{\circ}50^{\prime}16.9^{\prime\prime}$	&	9.59	&	3.22E-16	&	6.E-17	&	1.86E-15	&	2.E-16	\\
WBL 142	&	NGC 2388	&	07h28m53.44s	& $	+33^{\circ}49^{\prime}07.8^{\prime\prime}$	&	11.26	&	2.96E-14	&	2.E-16	&	2.19E-14	&	2.E-16	\\
WBL 142	&	NGC 2389	&	07h29m04.59s	& $	+33^{\circ}51^{\prime}38.0^{\prime\prime}$	&	10.65	&	7.20E-17	&	6.E-17	&	3.62E-16	&	2.E-16	\\
GOALS J073542.4+113938	&	NGC 2416	&	07h35m41.53s	& $	+11^{\circ}36^{\prime}42.1^{\prime\prime}$	&	...	&	1.16E-14	&	4.E-16	&	9.14E-15	&	7.E-16	\\
GOALS J073542.4+113938	&	MCG+02-20-003	&	07h35m43.44s	& $	+11^{\circ}42^{\prime}34.8^{\prime\prime}$	&	...	&	5.73E-15	&	3.E-16	&	7.78E-15	&	7.E-16	\\
IRAS F09111-1007	&	2MASX J09133644-1019296	&	09h13m36.50s	& $	-10^{\circ}19^{\prime}29.7^{\prime\prime}$	&	11.90	&	3.10E-17	&	1.E-17	&	9.30E-17	&	8.E-18	\\
IRAS F09111-1007	&	2MASX J09133888-1019196	&	09h13m38.89s	& $	-10^{\circ}19^{\prime}19.6^{\prime\prime}$	&	11.24	&	1.10E-15	&	3.E-17	&	1.75E-15	&	4.E-19	\\
UGC 04881	&	UGC 04881 NED02	&	09h15m54.69s	& $	+44^{\circ}19^{\prime}50.8^{\prime\prime}$	&	11.26	&	6.89E-17	&	6.E-18	&	9.72E-17	&	3.E-18	\\
UGC 04881	&	UGC 04881 NED01	&	09h15m55.52s	& $	+44^{\circ}19^{\prime}57.4^{\prime\prime}$	&	11.56	&	1.69E-16	&	9.E-18	&	2.34E-16	&	4.E-18	\\
CGCG 239-011	&	CGCG 239-011 NED01	&	09h36m30.86s	& $	+48^{\circ}28^{\prime}09.9^{\prime\prime}$	&	9.93	&	6.88E-15	&	3.E-16	&	3.84E-15	&	3.E-16	\\
CGCG 239-011	&	MCG+08-18-013	&	09h36m37.20s	& $	+48^{\circ}28^{\prime}27.7^{\prime\prime}$	&	11.32	&	2.88E-15	&	2.E-16	&	2.65E-15	&	3.E-16	\\
GOALS J112110.3-025922	&	2MASX J11210825-0259399	&	11h21m08.29s	& $	-02^{\circ}59^{\prime}39.2^{\prime\prime}$	&	10.02	&	2.98E-16	&	1.E-16	&	2.40E-16	&	3.E-16	\\
GOALS J112110.3-025922	&	CGCG 011-076	&	11h21m12.24s	& $	-02^{\circ}59^{\prime}02.5^{\prime\prime}$	&	11.41	&	2.92E-16	&	1.E-16	&	7.01E-16	&	3.E-16	\\
IC 2810	&	IC 2810A	&	11h25m45.07s	& $	+14^{\circ}40^{\prime}36.0^{\prime\prime}$	&	11.45	&	1.43E-15	&	1.E-16	&	2.10E-15	&	3.E-16	\\
IC 2810	&	IC 2810B	&	11h25m49.55s	& $	+14^{\circ}40^{\prime}06.6^{\prime\prime}$	&	11.20	&	1.28E-16	&	7.E-17	&	1.62E-16	&	2.E-16	\\
Arp 299	&	NGC 3690	&	11h28m31.04s	& $	+58^{\circ}33^{\prime}40.5^{\prime\prime}$	&	11.77	&	8.32E-14	&	9.E-16	&	5.79E-14	&	3.E-16	\\
Arp 299	&	IC 0694	&	11h28m33.67s	& $	+58^{\circ}33^{\prime}46.1^{\prime\prime}$	&	11.41	&	3.59E-14	&	4.E-16	&	2.30E-14	&	1.E-16	\\
ESO 440-IG058	&	ESO 440-IG058 NED01	&	12h06m51.70s	& $	-31^{\circ}56^{\prime}46.4^{\prime\prime}$	&	10.54	&	1.63E-15	&	2.E-16	&	2.43E-15	&	9.E-17	\\
ESO 440-IG058	&	ESO 440-IG058 NED02	&	12h06m51.87s	& $	-31^{\circ}56^{\prime}59.2^{\prime\prime}$	&	11.37	&	6.34E-16	&	9.E-17	&	1.05E-15	&	4.E-17	\\
SGC 1211-470	&	ESO 267-G029	&	12h13m52.28s	& $	-47^{\circ}16^{\prime}25.4^{\prime\prime}$	&	11.18	&	5.66E-15	&	5.E-16	&	4.23E-15	&	9.E-16	\\
SGC 1211-470	&	ESO 267-G030	&	12h14m12.81s	& $	-47^{\circ}13^{\prime}42.5^{\prime\prime}$	&	11.23	&	2.29E-15	&	4.E-16	&	2.23E-15	&	8.E-16	\\
NGC 4922	&	NGC 4922 NED01	&	13h01m24.51s	& $	+29^{\circ}18^{\prime}29.8^{\prime\prime}$	&	8.87	&	3.55E-16	&	1.E-17	&	8.25E-16	&	6.E-18	\\
NGC 4922	&	NGC 4922 NED02	&	13h01m25.27s	& $	+29^{\circ}18^{\prime}49.5^{\prime\prime}$	&	11.38	&	1.04E-15	&	3.E-17	&	1.37E-15	&	1.E-17	\\
MCG-02-33-098-9	&	MCG-02-33-098	&	13h02m19.66s	& $	-15^{\circ}46^{\prime}04.2^{\prime\prime}$	&	11.00	&	1.39E-15	&	9.E-17	&	3.22E-15	&	7.E-17	\\
MCG-02-33-098-9	&	MCG-02-33-099	&	13h02m20.38s	& $	-15^{\circ}45^{\prime}59.6^{\prime\prime}$	&	10.66	&	4.11E-15	&	3.E-16	&	3.89E-15	&	8.E-17	\\
VV 250	&	VV 250b	&	13h15m30.69s	& $	+62^{\circ}07^{\prime}45.8^{\prime\prime}$	&	...	&	2.92E-15	&	1.E-16	&	2.80E-15	&	4.E-17	\\
VV 250	&	VV 250a	&	13h15m34.96s	& $	+62^{\circ}07^{\prime}29.2^{\prime\prime}$	&	...	&	5.74E-15	&	3.E-16	&	6.06E-15	&	1.E-16	\\
NGC 5256	&	MRK 266B	&	13h38m17.25s	& $	+48^{\circ}16^{\prime}32.9^{\prime\prime}$	&	11.37	&	4.38E-15	&	2.E-16	&	4.00E-15	&	7.E-17	\\
NGC 5256	&	MRK 266A	&	13h38m17.79s	& $	+48^{\circ}16^{\prime}41.6^{\prime\prime}$	&	11.11	&	5.80E-15	&	2.E-16	&	5.45E-15	&	9.E-17	\\
Arp 240	&	NGC 5257	&	13h39m52.95s	& $	+00^{\circ}50^{\prime}25.9^{\prime\prime}$	&	11.31	&	1.10E-14	&	4.E-16	&	9.63E-15	&	4.E-16	\\
Arp 240	&	NGC 5258	&	13h39m57.72s	& $	+00^{\circ}49^{\prime}53.0^{\prime\prime}$	&	11.32	&	2.84E-14	&	6.E-16	&	2.11E-14	&	5.E-16	\\
NGC 5331	&	NGC 5331 NED01	&	13h52m16.21s	& $	+02^{\circ}06^{\prime}05.1^{\prime\prime}$	&	11.54	&	1.32E-15	&	2.E-17	&	1.59E-15	&	6.E-18	\\
NGC 5331	&	NGC 5331 NED02	&	13h52m16.43s	& $	+02^{\circ}06^{\prime}30.9^{\prime\prime}$	&	11.02	&	3.89E-15	&	5.E-17	&	3.64E-15	&	1.E-17	\\
GOALS J144510.0-205331	&	NGC 5734	&	14h45m09.04s	& $	-20^{\circ}52^{\prime}13.2^{\prime\prime}$	&	11.04	&	2.64E-15	&	3.E-16	&	4.03E-15	&	7.E-16	\\
GOALS J144510.0-205331	&	NGC 5743	&	14h45m11.02s	& $	-20^{\circ}54^{\prime}48.6^{\prime\prime}$	&	10.86	&	1.06E-14	&	4.E-16	&	9.61E-15	&	7.E-16	\\
VV 340	&	VV 340b	&	14h57m00.32s	& $	+24^{\circ}36^{\prime}24.6^{\prime\prime}$	&	10.83	&	3.48E-15	&	4.E-17	&	2.96E-15	&	1.E-17	\\
VV 340	&	VV 340a	&	14h57m00.70s	& $	+24^{\circ}37^{\prime}05.8^{\prime\prime}$	&	11.69	&	1.02E-15	&	2.E-17	&	8.53E-16	&	6.E-18	\\
Arp 293	&	NGC 6285	&	16h58m23.99s	& $	+58^{\circ}57^{\prime}21.7^{\prime\prime}$	&	10.72	&	3.80E-15	&	2.E-16	&	3.47E-15	&	3.E-16	\\
Arp 293	&	NGC 6286	&	16h58m31.63s	& $	+58^{\circ}56^{\prime}13.3^{\prime\prime}$	&	11.36	&	3.52E-15	&	2.E-16	&	2.99E-15	&	3.E-16	\\
UGC 11175	&	NGC 6621	&	18h12m55.39s	& $	+68^{\circ}21^{\prime}48.2^{\prime\prime}$	&	11.28	&	1.86E-15	&	9.E-17	&	2.93E-15	&	5.E-17	\\
UGC 11175	&	NGC 6621 SE	&	18h12m58.52s	& $	+68^{\circ}21^{\prime}29.4^{\prime\prime}$	&	9.52	&	3.63E-15	&	2.E-16	&	2.73E-15	&	5.E-17	\\
UGC 11175	&	NGC 6622	&	18h12m59.68s	& $	+68^{\circ}21^{\prime}15.1^{\prime\prime}$	&	9.23	&	1.48E-16	&	7.E-18	&	4.79E-16	&	9.E-18	\\
KTS57	&	IC 4686	&	18h13m38.77s	& $	-57^{\circ}43^{\prime}57.3^{\prime\prime}$	&	11.02	&	1.13E-14	&	3.E-16	&	1.08E-14	&	1.E-16	\\
KTS57	&	IC 4687	&	18h13m39.80s	& $	-57^{\circ}43^{\prime}30.7^{\prime\prime}$	&	11.32	&	4.11E-15	&	1.E-16	&	3.52E-15	&	4.E-17	\\
KTS57	&	IC 4689	&	18h13m40.38s	& $	-57^{\circ}44^{\prime}54.3^{\prime\prime}$	&	11.02	&	1.92E-15	&	2.E-16	&	1.51E-15	&	4.E-16	\\
NGC 6670AB	&	NGC 6670B	&	18h33m32.77920s   	& $	+59^{\circ}53^{\prime}11.7^{\prime\prime}$	&	11.32	&	7.77E-16	&	2.E-17	&	8.71E-16	&	9.E-18	\\
NGC 6670AB	&	NGC 6670A	&	18h33m37.66800s   	& $	+59^{\circ}53^{\prime}21.3^{\prime\prime}$	&	11.38	&	1.86E-15	&	3.E-17	&	1.73E-15	&	1.E-17	\\
ESO 343-IG013	&	ESO 343-IG013 NED01	&	21h36m10.53s	& $	-38^{\circ}32^{\prime}42.8^{\prime\prime}$	&	10.60	&	2.63E-15	&	2.E-16	&	2.76E-15	&	9.E-17	\\
ESO 343-IG013	&	ESO 343-IG013 NED02	&	21h36m10.93s	& $	-38^{\circ}32^{\prime}33.0^{\prime\prime}$	&	10.99	&	1.32E-15	&	1.E-16	&	1.49E-15	&	5.E-17	\\
Arp 298	&	NGC 7469	&	23h03m15.64s	& $	+08^{\circ}52^{\prime}25.5^{\prime\prime}$	&	11.58	&	4.32E-14	&	1.E-16	&	3.11E-14	&	1.E-16	\\
Arp 298	&	IC 5283	&	23h03m18.04s	& $	+08^{\circ}53^{\prime}36.5^{\prime\prime}$	&	10.79	&	1.77E-15	&	3.E-17	&	1.76E-15	&	5.E-17	\\
NGC 7592	&	NGC 7592A	&	23h18m21.78s	& $	-04^{\circ}24^{\prime}57.0^{\prime\prime}$	&	11.17	&	2.35E-15	&	6.E-17	&	1.66E-15	&	2.E-17	\\
NGC 7592	&	NGC 7592B	&	23h18m22.60s	& $	-04^{\circ}24^{\prime}58.0^{\prime\prime}$	&	11.01	&	2.09E-14	&	5.E-16	&	1.21E-14	&	2.E-16	\\
ESO 077-IG014	&	ESO 077-IG014 NED01	&	23h21m03.73s	& $	-69^{\circ}13^{\prime}01.0^{\prime\prime}$	&	11.33	&	5.08E-16	&	4.E-17	&	8.42E-16	&	9.E-18	\\
ESO 077-IG014	&	ESO 077-IG014 NED02	&	23h21m05.45s	& $	-69^{\circ}12^{\prime}47.3^{\prime\prime}$	&	11.56	&	2.64E-17	&	2.E-18	&	1.91E-16	&	2.E-18	\\
Arp 182	&	NGC 7674	&	23h27m56.71s	& $	+08^{\circ}46^{\prime}44.3^{\prime\prime}$	&	11.55	&	1.30E-14	&	1.E-16	&	9.96E-15	&	4.E-17	\\
Arp 182	&	NGC 7674A	&	23h27m58.77s	& $	+08^{\circ}46^{\prime}57.9^{\prime\prime}$	&	10.01	&	1.23E-15	&	1.E-17	&	1.64E-15	&	6.E-18	\\
GOALS J2341454-033944	&	MRK 933	&	23h41m43.69s	& $	-03^{\circ}39^{\prime}26.5^{\prime\prime}$	&	10.17	&	3.02E-15	&	6.E-17	&	2.88E-15	&	9.E-17	\\
GOALS J2341454-033944	&	MCG-01-60-021	&	23h41m47.33s	& $	-03^{\circ}40^{\prime}01.7^{\prime\prime}$	&	10.43	&	3.58E-16	&	3.E-17	&	...	&	...	\\
GOALS J2341454-033944	&	MCG-01-60-022	&	23h42m00.91s	& $	-03^{\circ}36^{\prime}54.4^{\prime\prime}$	&	11.15	&	7.99E-15	&	1.E-16	&	6.20E-15	&	2.E-16	\\
KTG 82	&	NGC 7769	&	23h51m03.91s	& $	+20^{\circ}09^{\prime}01.7^{\prime\prime}$	&	10.74	&	3.39E-14	&	8.E-17	&	2.35E-14	&	6.E-17	\\
KTG 82	&	NGC 7770	&	23h51m22.55s	& $	+20^{\circ}05^{\prime}49.2^{\prime\prime}$	&	10.67	&	1.07E-14	&	4.E-17	&	7.63E-15	&	3.E-17	\\
KTG 82	&	NGC 7771	&	23h51m24.80s	& $	+20^{\circ}06^{\prime}42.2^{\prime\prime}$	&	11.17	&	5.13E-15	&	3.E-17	&	6.39E-15	&	3.E-17	\\
\enddata
\tablecomments{Column (1): System name. 
Column (2): Galaxy name.
Column (3): The right ascension (J2000) of the IRAC $8~\mu$m centroid in \citet{mazz}. 
Column (4): The declination (J2000) of the IRAC $8~\mu$m centroid in \citet{mazz}. 
Column (5): The infrared luminosity in ${\rm log_{10}}$ Solar units 
computed using the MIPS flux densities reported in \citet{mazz} and the luminosity distances 
in \citet{armus09}; see text for details.  
Column (6): GALEX FUV flux density in units of ${\rm erg~s^{-1} cm^{-2} \AA^{-1}}$.  
Column (7): GALEX FUV flux density uncertainty.  
Column (8): GALEX NUV flux density in units of ${\rm erg~s^{-1} cm^{-2} \AA^{-1}}$.  
Column (9): GALEX NUV flux density uncertainty.}
\end{deluxetable}

\begin{deluxetable}{llllllllll}
\tabletypesize{\tiny}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Derived Quantities - Integrated Systems}
\tablehead{
\colhead{System} & \colhead{${\rm log(L_{FUV})}$} & \colhead{$\beta$(GALEX)} &
\colhead{$\sigma_{\beta}$(GALEX)} & \colhead{IRX} & \colhead{${\rm \sigma_{IRX}}$} 
& \colhead{Mass} & \colhead{SFR} & \colhead{SSFR} & \colhead{IR/UV} %& \colhead{Interacting} 
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & 
\colhead{$M_{\odot}$} & \colhead{$M_{\odot} {\rm yr}^{-1}$} & 
\colhead{${\rm yr}^{-1}$} & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} &
\colhead{(10)} %& \colhead{(11)}
}
\startdata
NGC 0023	&	9.39	&	0.409	&	0.016	&	1.724	&	0.003	&	1.59E+11	&	23.34	&	1.47E-10	&	19.2	\\
NGC 0034	&	9.69	&	-0.907	&	0.078	&	1.799	&	0.013	&	1.10E+11	&	[55.25]	&	[5.04E-10] 	&	31.2	\\
Arp 256	&	10.22	&	-0.139	&	0.016	&	1.262	&	0.003	&	1.80E+11	&	57.11	&	3.18E-10	&	7.6	\\
ESO 350-IG038	&	10.15	&	-1.281	&	0.009	&	1.128	&	0.001	&	4.63E+10	&	[37.02]	&	[7.99E-10]	&	7.2	\\
NGC 0232	&	9.04	&	-0.265	&	0.224	&	2.404	&	0.037	&	1.94E+11	&	48.65	&	2.50E-10	&	108.7	\\
MCG+12-02-001	&	7.90	&	-1.915	&	2.361	&	3.593	&	0.343	&	8.10E+10	&	54.49	&	6.73E-10	&	2348.3	\\
NGC 0317B	&	8.82	&	1.421	&	0.339	&	2.367	&	0.060	&	1.16E+11	&	26.97	&	2.33E-10	&	63.0	\\
IC 1623	&	10.33	&	-0.649	&	0.010	&	1.379	&	0.002	&	1.62E+11	&	[94.09]	&	[5.80E-10]	&	11.2	\\
MCG-03-04-014	&	9.52	&	0.100	&	0.034	&	2.127	&	0.006	&	1.64E+11	&	78.53	&	4.80E-10	&	52.5	\\
ESO 244-G012	&	9.53	&	-0.376	&	0.104	&	1.848	&	0.017	&	1.37E+11	&	42.66	&	3.11E-10	&	31.1	\\
CGCG 436-030	&	9.71	&	0.721	&	0.023	&	1.974	&	0.004	&	7.12E+10	&	[85.87]	&	[1.21E-09]	&	31.3	\\
IRAS F01364-1042	&	8.71	&	2.662	&	0.284	&	3.136	&	0.051	&	4.33E+10	&	122.61	&	2.83E-09	&	247.6	\\
NGC 0695	&	9.63	&	0.764	&	0.029	&	2.053	&	0.005	&	2.01E+11	&	84.64	&	4.21E-10	&	37.1	\\
UGC 01385	&	9.50	&	-0.560	&	0.090	&	1.546	&	0.015	&	6.05E+10	&	20.32	&	3.36E-10	&	16.2	\\
NGC 0877	&	9.59	&	-0.118	&	0.015	&	1.512	&	0.002	&	1.61E+11	&	22.83	&	1.41E-10	&	13.5	\\
MCG+05-06-036	&	9.33	&	1.029	&	0.192	&	2.316	&	0.034	&	2.88E+11	&	77.18	&	2.68E-10	&	63.0	\\
NGC 0958	&	9.62	&	-0.249	&	0.021	&	1.581	&	0.004	&	2.79E+11	&	28.71	&	1.03E-10	&	16.3	\\
NGC 1068	&	9.53	&	-0.194	&	0.005	&	1.865	&	0.001	&	1.44E+11	&	[44.29]	&	[3.07E-10]	&	30.9	\\
UGC 02238	&	8.74	&	-0.233	&	0.134	&	2.591	&	0.022	&	8.71E+10	&	37.70	&	4.33E-10	&	166.2	\\
NGC 1275	&	9.67	&	-0.147	&	0.007	&	1.593	&	0.001	&	4.29E+11	&	[32.78]	&	[7.65E-11]	&	16.4	\\
NGC 1365	&	9.24	&	-0.203	&	0.012	&	1.760	&	0.002	&	1.44E+11	&	[17.83]	&	[1.24E-10]	&	24.4	\\
IRAS F03359+1523	&	8.98	&	0.660	&	0.873	&	2.562	&	0.157	&	5.56E+10	&	61.22	&	1.10E-09	&	123.2	\\
CGCG 465-012	&	8.14	&	3.748	&	2.176	&	3.054	&	0.395	&	1.17E+11	&	27.51	&	2.35E-10	&	139.2	\\
UGC 02982	&	8.06	&	-1.453	&	2.293	&	3.141	&	0.363	&	8.57E+10	&	27.71	&	3.23E-10	&	764.9	\\
ESO 550-IG025	&	9.36	&	0.107	&	0.240	&	2.142	&	0.041	&	1.14E+11	&	56.46	&	4.95E-10	&	54.3	\\
ESO 203-IG001	&	9.26	&	-0.195	&	0.112	&	2.606	&	0.019	&	7.33E+10	&	127.43	&	1.74E-09	&	170.5	\\
MCG-05-12-006	&	8.69	&	2.091	&	0.388	&	2.479	&	0.069	&	4.39E+10	&	26.06	&	5.93E-10	&	65.9	\\
CGCG 468-002	&	8.32	&	-0.940	&	1.609	&	2.900	&	0.269	&	8.37E+10	&	[29.15]	&	[3.48E-10]	&	396.5	\\
IRAS05083+2441	&	7.95	&	1.277	&	2.568	&	3.313	&	0.460	&	7.86E+10	&	31.95	&	4.06E-10	&	581.5	\\
IRAS05129+5128	&	8.54	&	0.244	&	1.422	&	2.882	&	0.248	&	5.07E+10	&	45.90	&	9.05E-10	&	288.1	\\
IRAS F05189-2524	&	9.38	&	-0.362	&	0.130	&	2.783	&	0.022	&	3.19E+11	&	[253.48]	&	[7.95E-10]	&	266.5	\\
NGC 1961	&	9.66	&	-0.146	&	0.011	&	1.403	&	0.002	&	3.92E+11	&	21.38	&	5.45E-11	&	10.6	\\
UGC 03410	&	8.72	&	-0.199	&	0.218	&	2.383	&	0.037	&	1.23E+11	&	22.03	&	1.79E-10	&	102.0	\\
NGC 2146	&	8.30	&	0.789	&	0.025	&	2.820	&	0.004	&	6.41E+10	&	22.87	&	3.57E-10	&	215.2	\\
ESO 255-IG007	&	9.85	&	-0.110	&	0.030	&	2.048	&	0.005	&	1.80E+11	&	140.00	&	7.79E-10	&	46.1	\\
NGC 2342	&	9.86	&	-0.274	&	0.063	&	1.453	&	0.011	&	1.97E+11	&	37.60	&	1.90E-10	&	12.2	\\
NGC 2369	&	8.73	&	-0.199	&	0.213	&	2.427	&	0.036	&	1.24E+11	&	25.00	&	2.01E-10	&	113.0	\\
NGC 2388	&	9.72	&	-0.721	&	0.015	&	1.559	&	0.002	&	1.43E+11	&	34.74	&	2.43E-10	&	17.3	\\
MCG+02-20-003	&	9.45	&	-0.563	&	0.096	&	1.680	&	0.016	&	8.22E+10	&	[24.22]	&	[2.95E-10]	&	22.0	\\
NGC 2623	&	9.25	&	-0.234	&	0.038	&	2.351	&	0.006	&	6.42E+10	&	69.19	&	1.08E-09	&	95.6	\\
ESO 060-IG016	&	9.32	&	0.945	&	0.238	&	2.495	&	0.042	&	9.37E+10	&	[115.40]	&	[1.23E-09]	&	97.5	\\
IRAS F08572+3915	&	9.62	&	0.791	&	0.103	&	2.548	&	0.018	&	6.38E+11	&	[254.32]	&	[3.98E-10]	&	115.1	\\
IRAS 09022-3615	&	8.86	&	3.672	&	0.650	&	3.451	&	0.118	&	1.66E+11	&	[359.05]	&	[2.17E-09]	&	356.6	\\
IRAS F09111-1007	&	9.44	&	1.304	&	0.106	&	2.619	&	0.019	&	1.43E+11	&	198.46	&	1.39E-09	&	116.8	\\
UGC 04881	&	9.55	&	0.726	&	0.040	&	2.197	&	0.007	&	2.59E+11	&	97.13	&	3.76E-10	&	52.3	\\
UGC 05101	&	9.09	&	0.876	&	0.136	&	2.925	&	0.024	&	1.97E+11	&	[180.18]	&	[9.15E-10]	&	267.6	\\
MCG+08-18-013	&	9.78	&	-0.974	&	0.100	&	1.555	&	0.016	&	7.42E+10	&	39.55	&	5.33E-10	&	18.1	\\
Arp 303	&	9.26	&	-0.220	&	0.153	&	1.968	&	0.026	&	1.73E+11	&	29.83	&	1.72E-10	&	39.5	\\
NGC 3110	&	9.72	&	-0.183	&	0.085	&	1.646	&	0.014	&	1.32E+11	&	41.72	&	3.15E-10	&	18.6	\\
ESO 374-IG032	&	9.39	&	2.969	&	0.054	&	2.394	&	0.010	&	2.89E+11	&	[106.13]	&	[3.67E-10]	&	40.3	\\
IRAS F10173+0828	&	7.10	&	12.181	&	11.648	&	4.760	&	2.118	&	3.67E+10	&	126.32	&	3.44E-09	&	235.0	\\
NGC 3221	&	9.19	&	0.169	&	0.119	&	1.896	&	0.020	&	1.55E+11	&	21.75	&	1.40E-10	&	30.3	\\
NGC 3256	&	9.34	&	0.433	&	0.018	&	2.299	&	0.003	&	1.14E+11	&	76.46	&	6.71E-10	&	71.6	\\
ESO 264-G036	&	7.54	&	8.485	&	12.042	&	3.781	&	2.189	&	2.45E+11	&	36.54	&	1.49E-10	&	114.3	\\
IRAS F10565+2448	&	8.83	&	1.997	&	0.237	&	3.247	&	0.042	&	1.49E+11	&	209.13	&	1.40E-09	&	398.4	\\
MCG+07-23-019	&	9.86	&	-0.804	&	0.111	&	1.761	&	0.020	&	9.36E+10	&	75.13	&	8.03E-10	&	28.0	\\
CGCG 011-076	&	8.56	&	1.114	&	0.517	&	2.871	&	0.090	&	1.31E+11	&	46.52	&	3.55E-10	&	220.4	\\
IRAS F11231+1456	&	9.23	&	0.897	&	0.240	&	2.413	&	0.041	&	1.84E+11	&	76.35	&	4.15E-10	&	81.8	\\
NGC 3690	&	10.16	&	-0.923	&	0.029	&	1.771	&	0.005	&	1.55E+11	&	[150.55]	&	[9.74E-10]	&	29.4	\\
ESO 320-G030	&	8.47	&	0.633	&	0.255	&	2.693	&	0.045	&	4.63E+10	&	25.64	&	5.54E-10	&	168.0	\\
ESO 440-IG058	&	9.11	&	1.027	&	0.336	&	2.325	&	0.059	&	1.24E+11	&	47.53	&	3.83E-10	&	64.4	\\
IRAS F12112+0305	&	9.85	&	-0.606	&	0.064	&	2.510	&	0.010	&	2.17E+11	&	402.89	&	1.85E-09	&	150.4	\\
ESO 267-G030	&	8.99	&	-0.060	&	0.473	&	2.260	&	0.082	&	2.57E+11	&	31.31	&	1.22E-10	&	74.4	\\
NGC 4922	&	8.89	&	1.073	&	0.080	&	2.489	&	0.014	&	1.73E+11	&	[41.95]	&	[2.42E-10]	&	92.6	\\
CGCG 043-099	&	9.36	&	-0.516	&	0.299	&	2.330	&	0.048	&	1.19E+11	&	84.73	&	7.11E-10	&	97.2	\\
MCG-02-33-098-9	&	9.19	&	0.612	&	0.161	&	1.973	&	0.028	&	5.91E+10	&	25.87	&	4.38E-10	&	32.2	\\
ESO 507-G070	&	9.01	&	-0.040	&	0.115	&	2.544	&	0.020	&	1.23E+11	&	62.77	&	5.12E-10	&	142.1	\\
VV 250a	&	9.89	&	0.057	&	0.111	&	1.913	&	0.019	&	1.12E+11	&	113.75	&	1.01E-09	&	32.4	\\
UGC 08387	&	9.35	&	0.284	&	0.156	&	2.379	&	0.026	&	6.72E+10	&	94.18	&	1.40E-09	&	89.6	\\
NGC 5104	&	9.05	&	-0.060	&	0.210	&	2.220	&	0.035	&	1.36E+11	&	32.52	&	2.38E-10	&	67.7	\\
MCG-03-34-064	&	8.99	&	0.022	&	0.488	&	2.204	&	0.042	&	1.19E+11	&	[27.08]	&	[2.27E-10]	&	63.7	\\
NGC 5135	&	9.49	&	0.195	&	0.084	&	1.804	&	0.014	&	1.27E+11	&	[35.41]	&	[2.79E-10]	&	24.4	\\
IC 4280	&	9.49	&	0.391	&	0.109	&	1.661	&	0.019	&	1.45E+11	&	25.24	&	1.74E-10	&	16.7	\\
NGC 5256	&	9.88	&	-0.176	&	0.107	&	1.679	&	0.018	&	1.66E+11	&	65.00	&	3.92E-10	&	20.1	\\
Arp 240	&	10.32	&	-0.592	&	0.043	&	1.292	&	0.007	&	3.02E+11	&	77.47	&	2.57E-10	&	9.1	\\
UGC 08739	&	9.29	&	-0.730	&	0.183	&	1.854	&	0.030	&	9.89E+10	&	24.99	&	2.53E-10	&	34.1	\\
NGC 5331	&	9.75	&	0.011	&	0.029	&	1.911	&	0.005	&	2.66E+11	&	80.41	&	3.02E-10	&	32.7	\\
Arp 84	&	9.08	&	0.398	&	0.118	&	1.993	&	0.021	&	2.11E+11	&	20.99	&	9.94E-11	&	35.7	\\
CGCG 247-020	&	8.48	&	-0.627	&	1.038	&	2.911	&	0.167	&	5.54E+10	&	42.81	&	7.72E-10	&	380.3	\\
NGC 5653	&	9.49	&	0.017	&	0.077	&	1.640	&	0.013	&	1.03E+11	&	24.24	&	2.36E-10	&	17.5	\\
IRAS F14348-1447	&	9.92	&	-0.792	&	0.138	&	2.466	&	0.023	&	3.74E+11	&	428.54	&	1.14E-09	&	141.6	\\
NGC 5734	&	9.34	&	-0.237	&	0.103	&	1.813	&	0.017	&	1.89E+11	&	25.25	&	1.33E-10	&	27.7	\\
VV 340a	&	9.80	&	-0.376	&	0.026	&	1.950	&	0.046	&	3.15E+11	&	98.31	&	3.12E-10	&	39.3	\\
CGCG 049-057	&	7.20	&	5.900	&	5.898	&	4.156	&	1.072	&	1.97E+10	&	39.16	&	1.99E-09	&	770.7	\\
VV 705	&	9.86	&	-0.559	&	0.152	&	2.061	&	0.025	&	1.56E+11	&	147.81	&	9.48E-10	&	52.9	\\
IRAS F15250+3608	&	9.82	&	-0.169	&	0.191	&	2.264	&	0.034	&	6.08E+10	&	211.11	&	3.47E-09	&	77.0	\\
NGC 5936	&	9.69	&	-0.398	&	0.064	&	1.450	&	0.011	&	9.68E+10	&	25.23	&	2.61E-10	&	12.5	\\
UGC 09913	&	8.85	&	0.997	&	0.329	&	3.423	&	0.038	&	1.16E+11	&	327.74	&	2.82E-09 &	813.3	\\
NGC 5990	&	9.32	&	-0.190	&	0.106	&	1.817	&	0.018	&	1.42E+11	&	[24.19]	&	[1.70E-10]	&	27.7	\\
NGC 6052	&	10.01	&	-0.755	&	0.050	&	1.080	&	0.009	&	4.76E+10	&	24.09	&	5.06E-10	&	5.8	\\
NGC 6090	&	10.26	&	-0.176	&	0.017	&	1.325	&	0.003	&	2.24E+11	&	71.10	&	3.17E-10	&	8.9	\\
IRAS F16164-0746	&	9.05	&	-0.431	&	0.161	&	2.573	&	0.028	&	7.34E+10	&	72.75	&	9.91E-10	&	167.0	\\
CGCG 052-037	&	8.97	&	0.430	&	0.352	&	2.475	&	0.061	&	1.18E+11	&	48.75	&	4.13E-10	&	107.3	\\
NGC 6240	&	9.59	&	0.003	&	0.168	&	2.336	&	0.031	&	3.90E+11	&	[148.44]	&	[3.81E-10]	&	87.1	\\
NGC 6286	&	9.39	&	-0.298	&	0.114	&	1.976	&	0.019	&	1.64E+11	&	41.26	&	2.51E-10	&	41.0	\\
IRAS F17132+5313	&	9.53	&	0.364	&	0.073	&	2.435	&	0.013	&	1.72E+11	&	159.67	&	9.28E-10	&	99.8	\\
IRAS F17207-0014	&	7.31	&	4.576	&	8.665	&	5.154	&	1.574	&	1.52E+11	&	501.22	&	3.29E-09	&	12840.8	\\
UGC 11041	&	9.11	&	-0.559	&	0.174	&	2.000	&	0.029	&	7.92E+10	&	22.85	&	2.89E-10	&	45.9	\\
CGCG 141-034	&	8.60	&	-1.561	&	0.773	&	2.597	&	0.117	&	5.60E+10	&	27.39	&	4.89E-10	&	222.8	\\
NGC 6621	&	9.36	&	0.203	&	0.126	&	1.930	&	0.021	&	1.55E+11	&	34.28	&	2.21E-10	&	32.5	\\
IC 4687	&	9.73	&	-0.465	&	0.065	&	1.895	&	0.011	&	1.60E+11	&	74.70	&	4.66E-10	&	35.3	\\
NGC 6670AB	&	9.36	&	0.177	&	0.049	&	2.290	&	0.008	&	1.90E+11	&	78.26	&	4.12E-10	&	74.9	\\
IC 4734	&	9.30	&	-0.696	&	0.141	&	2.045	&	0.023	&	9.10E+10	&	39.30	&	4.32E-10	&	52.6	\\
ESO 593-IG008	&	9.72	&	1.894	&	0.439	&	2.209	&	0.080	&	3.53E+11	&	150.38	&	4.26E-10	&	42.9	\\
IRAS F19297-0406	&	8.05	&	0.433	&	1.073	&	4.401	&	0.179	&	1.72E+11	&	494.79	&	2.88E-09	&	9041.1	\\
ESO 339-G011	&	8.88	&	0.764	&	0.380	&	2.322	&	0.066	&	1.03E+11	&	[27.62]	&	[2.69E-10]	&	68.9	\\
NGC 6907	&	9.98	&	-0.622	&	0.009	&	1.134	&	0.001	&	1.54E+11	&	25.24	&	1.64E-10	&	6.3	\\
NGC 6926	&	9.71	&	-0.757	&	0.090	&	1.609	&	0.015	&	1.95E+11	&	[37.50]	&	[1.92E-10]	&	19.5	\\
CGCG 448-020	&	10.28	&	-1.134	&	0.099	&	1.662	&	0.016	&	1.34E+11	&	156.77	&	1.17E-09	&	23.9	\\
ESO 286-IG019	&	9.95	&	-0.206	&	0.027	&	2.108	&	0.005	&	1.13E+11	&	203.56	&	1.80E-09	&	54.3	\\
ESO 286-G035	&	9.09	&	0.196	&	0.176	&	2.102	&	0.030	&	5.84E+10	&	27.58	&	4.72E-10	&	48.4	\\
ESO 343-IG013	&	9.12	&	0.173	&	0.214	&	2.014	&	0.036	&	6.75E+10	&	24.22	&	3.59E-10	&	39.8	\\
NGC 7130	&	9.71	&	0.327	&	0.017	&	1.712	&	0.003	&	1.45E+11	&	[46.88]	&	[3.23E-10]	&	19.1	\\
IC 5179	&	9.62	&	-0.137	&	0.058	&	1.619	&	0.010	&	1.23E+11	&	31.01	&	2.52E-10	&	17.3	\\
ESO 602-G025	&	9.30	&	-0.169	&	0.264	&	2.037	&	0.044	&	1.37E+11	&	38.38	&	2.80E-10	&	45.6	\\
UGC 12150	&	7.59	&	5.341	&	5.742	&	3.760	&	1.043	&	1.10E+11	&	38.87	&	3.55E-10	&	386.2	\\
IRAS F22491-1808	&	10.00	&	0.176	&	0.076	&	2.198	&	0.013	&	2.27E+11	&	279.16	&	1.23E-09	&	60.7	\\
NGC 7469	&	10.02	&	-0.748	&	0.008	&	1.632	&	0.001	&	2.39E+11	&	[80.26]	&	[3.35E-10]	&	20.6	\\
CGCG 453-062	&	8.61	&	1.285	&	0.659	&	2.768	&	0.116	&	8.99E+10	&	41.52	&	4.62E-10 &	165.3	\\
ESO 148-IG002	&	10.01	&	-0.282	&	0.025	&	2.054	&	0.004	&	1.06E+11	&	204.60	&	1.94E-09	&	48.8	\\
IC 5298	&	9.15	&	-0.553	&	0.312	&	2.451	&	0.051	&	1.29E+11	&	69.67	&	5.38E-10	&	129.7	\\
NGC 7552	&	9.32	&	0.403	&	0.005	&	1.793	&	0.001	&	7.62E+10	&	[22.98]	&	[3.01E-10]	&	22.5	\\
NGC 7592	&	10.07	&	-1.240	&	0.067	&	1.332	&	0.011	&	1.13E+11	&	[47.03]	&	[4.15E-10]	&	11.4	\\
ESO 077-IG014	&	8.90	&	1.576	&	0.211	&	2.856	&	0.038	&	1.77E+11	&	100.48	&	5.68E-10	&	185.3	\\
NGC 7674	&	10.00	&	-0.489	&	0.022	&	1.560	&	0.004	&	3.03E+11	&	[65.76]	&	[2.17E-10]	&	16.4	\\
IRAS F23365+3604	&	9.33	&	3.515	&	0.183	&	2.872	&	0.033	&	1.41E+11	&	276.72	&	1.96E-09	&	99.8	\\
MCG-01-60-022	&	9.52	&	-0.671	&	0.031	&	1.752	&	0.005	&	2.08E+11	&	33.35	&	1.61E-10	&	26.6	\\
Arp 86	&	9.40	&	-0.263	&	0.030	&	1.667	&	0.005	&	2.84E+11	&	21.21	&	7.47E-11	&	19.9	\\
NGC 7771	&	9.78	&	-0.880	&	0.006	&	1.621	&	0.001	&	4.00E+11	&	45.12	&	1.13E-10	&	20.6	\\
MRK0331	&	8.92	&	0.129	&	0.094	&	2.575	&	0.016	&	8.23E+10	&	55.14	&	6.70E-10	&	146.4	\\
\enddata
\tablecomments{Column (1): System name. 
Column (2): The total FUV luminosity in ${\rm log_{10}}$ Solar units. 
Column (3): $\beta$(GALEX) calculated as described in \S3.1, Equation~1. 
Column (4): $\beta$(GALEX) uncertainty.  
Column (5): Ratio of IR to FUV flux IRX calculated as described in \S3.1.  
Column (6): IRX uncertainty.  
Column (7): Stellar mass calculated as described in \S3.2.  
Column (8): Star formation rate calculated as described in \S3.2.  Values in brackets should be considered upper limits due to possible AGN contamination.
Column (9): Specific star formation rate calculated as described in \S3.2.  Values in brackets should be considered upper limits due to possible AGN contamination.
Column (10): IR/UV ratio calculated as described in \S3.2, Equation~2. 
}
\end{deluxetable}

\begin{deluxetable}{lllllllll}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Derived Quantities - Resolved Components}
\tablehead{
\colhead{Galaxy} & \colhead{${\rm log(L_{FUV})}$} & \colhead{$\beta$(GALEX)} &
\colhead{$\sigma_{\beta}$(GALEX)} & \colhead{IRX} & \colhead{${\rm \sigma_{IRX}}$} &
\colhead{Mass} & \colhead{SFR} & \colhead{SSFR} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{$M_{\odot}$} & \colhead{$M_{\odot} {\rm yr}^{-1}$} & \colhead{${\rm yr}^{-1}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
NGC 0034	&	9.69	&	-0.91	&	0.15	&	1.739	&	0.013	&	8.92E+10	&	[46.91]	&	[5.26E-10]	\\
NGC 0035	&	9.35	&	0.53	&	0.19	&	1.257	&	0.020	&	2.05E+10	&	6.99	&	3.41E-10	\\
MCG-02-01-052	&	9.89	&	-0.39	&	0.03	&	0.468	&	0.004	&	...	&	3.95	&	...	\\
MCG-02-01-051	&	9.95	&	-0.64	&	0.03	&	1.501	&	0.003	&	...	&	48.63	&	...	\\
NGC 0232	&	9.04	&	-0.26	&	0.55	&	2.312	&	0.037	&	1.10E+11	&	39.14	&	3.57E-10	\\
NGC 0235A	&	8.73	&	-0.18	&	1.05	&	1.998	&	0.062	&	8.46E+10	&	[9.21]	&	[1.09E-10]	\\
NGC 0317A	&	7.84	&	4.09	&	0.34	&	1.120	&	0.060	&	8.15E+10	&	0.16	&	1.95E-12	\\
NGC 0317B	&	8.77	&	0.76	&	0.34	&	2.412	&	0.060	&	3.44E+10	&	26.63	&	7.73E-10	\\
IC 1623A	&	10.31	&	-0.71	&	0.01	&	0.773	&	0.002	&	1.37E+11	&	21.07	&	1.54E-10	\\
IC 1623B	&	8.88	&	0.65	&	0.01	&	2.703	&	0.002	&	4.72E+10	&	[67.19]	&	[1.42E-09]	\\
ESO 244-G012 NED01	&	9.45	&	-0.62	&	0.10	&	0.042	&	0.017	&	...	&	0.53	&	...	\\
ESO 244-G012 NED02	&	8.79	&	0.49	&	0.10	&	2.584	&	0.017	&	...	&	41.19	&	...	\\
UGC 01385	&	8.75	&	-0.28	&	0.48	&	2.271	&	0.040	&	4.74E+10	&	18.30	&	3.86E-10	\\
KUG 0152+366	&	9.42	&	-0.62	&	0.16	&	0.399	&	0.016	&	1.31E+10	&	1.14	&	8.71E-11	\\
NGC 0876	&	9.59	&	-0.12	&	0.02	&	0.923	&	0.002	&	2.43E+10	&	5.60	&	2.31E-10	\\
NGC 0877	&	8.24	&	0.06	&	0.32	&	2.727	&	0.021	&	1.37E+11	&	16.17	&	1.18E-10	\\
MCG+05-06-035	&	9.17	&	1.09	&	0.19	&	1.980	&	0.034	&	1.89E+11	&	24.84	&	1.31E-10	\\
MCG+05-06-036	&	8.80	&	0.88	&	0.19	&	2.672	&	0.034	&	9.86E+10	&	51.76	&	5.25E-10	\\
UGC 02894	&	8.80	&	-0.34	&	1.31	&	1.827	&	0.093	&	4.73E+10	&	7.28	&	1.54E-10	\\
CGCG 465-012	&	8.15	&	3.75	&	2.38	&	2.920	&	0.395	&	6.95E+10	&	20.18	&	2.90E-10	\\
ESO 550-IG025 NED01	&	9.28	&	-0.01	&	0.24	&	1.994	&	0.041	&	...	&	32.28	&	...	\\
ESO 550-IG025 NED02	&	8.64	&	0.55	&	0.24	&	2.497	&	0.041	&	...	&	23.54	&	...	\\
CGCG 468-002 NED01	&	7.07	&	4.40	&	1.61	&	3.669	&	0.269	&	6.54E+10	&	9.57	&	1.46E-10	\\
CGCG 468-002 NED02	&	8.30	&	-2.57	&	1.61	&	2.751	&	0.269	&	1.83E+10	&	[19.52]	&	[1.06E-09]	\\
IRAS 05083+2441	&	7.95	&	1.10	&	3.94	&	3.264	&	0.462	&	5.56E+10	&	28.38	&	5.11E-10	\\
2MASX J05112888+2445593	&	5.66	&	7.79	&	483.06	&	4.650	&	87.595	&	2.30E+10	&	3.54	&	1.54E-10	\\
UGC 03405	&	8.72	&	-0.20	&	0.46	&	1.626	&	0.037	&	3.73E+10	&	3.83	&	1.03E-10	\\
UGC 03410	&	8.23	&	0.19	&	1.18	&	2.787	&	0.096	&	8.55E+10	&	18.05	&	2.11E-10	\\
NGC 2341	&	9.15	&	0.80	&	0.31	&	1.830	&	0.032	&	7.10E+10	&	16.69	&	2.35E-10	\\
NGC 2342	&	9.86	&	-0.27	&	0.11	&	1.178	&	0.011	&	1.27E+11	&	18.93	&	1.50E-10	\\
NGC 2385	&	7.76	&	4.19	&	0.48	&	1.923	&	0.079	&	2.76E+10	&	0.84	&	3.04E-11	\\
NGC 2388	&	9.72	&	-0.72	&	0.03	&	1.453	&	0.002	&	7.73E+10	&	26.11	&	3.38E-10	\\
NGC 2389	&	7.11	&	3.86	&	2.12	&	3.453	&	0.334	&	3.83E+10	&	6.34	&	1.65E-10	\\
NGC 2416	&	9.45	&	-0.56	&	0.20	&	...	&	...	&	3.30E+10	&	...	&	...	\\
MCG+02-20-003	&	9.14	&	0.73	&	0.25	&	...	&	...	&	4.92E+10	&	...	&	...	\\
2MASX J09133644-1019296	&	7.90	&	2.62	&	1.02	&	4.049	&	0.181	&	...	&	154.77	&	...	\\
2MASX J09133888-1019196	&	9.45	&	1.10	&	0.06	&	1.942	&	0.010	&	...	&	42.94	&	...	\\
UGC 04881 NED02	&	7.98	&	0.82	&	0.22	&	3.285	&	0.038	&	8.52E+10	&	32.23	&	3.78E-10	\\
UGC 04881 NED01	&	8.37	&	0.78	&	0.13	&	3.192	&	0.023	&	1.73E+11	&	63.94	&	3.69E-10	\\
CGCG 239-011 NED01	&	9.63	&	-1.39	&	0.23	&	0.345	&	0.020	&	6.25E+09	&	1.65	&	2.64E-10	\\
MCG+08-18-013	&	9.25	&	-0.19	&	0.32	&	2.066	&	0.032	&	6.79E+10	&	36.24	&	5.34E-10	\\
2MASX J11210825-0259399	&	8.26	&	-0.51	&	2.74	&	2.127	&	0.154	&	9.64E+09	&	4.23	&	4.39E-10	\\
CGCG 011-076	&	8.25	&	2.09	&	1.27	&	3.134	&	0.157	&	1.21E+11	&	42.19	&	3.48E-10	\\
IC 2810A	&	9.19	&	0.93	&	0.40	&	2.266	&	0.044	&	1.21E+11	&	49.68	&	4.09E-10	\\
IC 2810B	&	8.14	&	0.56	&	3.82	&	3.035	&	0.253	&	6.26E+10	&	26.21	&	4.19E-10	\\
NGC 3690	&	10.00	&	-0.87	&	0.03	&	1.766	&	0.005	&	1.26E+11	&	[101.44]	&	[8.02E-10]	\\
IC 0694	&	9.63	&	-1.06	&	0.03	&	1.780	&	0.005	&	7.79E+10	&	[45.19]	&	[5.80E-10]	\\
ESO 440-IG058 NED01	&	8.97	&	0.95	&	0.34	&	1.574	&	0.059	&	...	&	6.02	&	...	\\
ESO 440-IG058 NED02	&	8.56	&	1.20	&	0.34	&	2.819	&	0.059	&	...	&	41.15	&	...	\\
ESO 267-G029	&	9.39	&	-0.70	&	0.52	&	1.537	&	0.037	&	9.56E+10	&	14.52	&	1.52E-10	\\
ESO 267-G030	&	8.99	&	-0.06	&	1.00	&	1.986	&	0.082	&	1.61E+11	&	16.52	&	1.03E-10	\\
NGC 4922 NED01	&	8.30	&	2.02	&	0.08	&	0.576	&	0.014	&	...	&	0.13	&	...	\\
NGC 4922 NED02	&	8.76	&	0.64	&	0.08	&	2.615	&	0.014	&	...	&	[41.61]	&	...	\\
MCG-02-33-098	&	8.60	&	2.00	&	0.16	&	2.406	&	0.028	&	...	&	17.52	&	...	\\
MCG-02-33-099	&	9.07	&	-0.13	&	0.16	&	1.593	&	0.028	&	...	&	7.93	&	...	\\
VV 250b	&	9.42	&	-0.10	&	0.11	&	...	&	...	&	4.60E+10	&	...	&	...	\\
VV 250a	&	9.72	&	0.13	&	0.11	&	...	&	...	&	6.62E+10	&	...	&	...	\\
MRK 266B	&	9.51	&	-0.22	&	0.11	&	1.853	&	0.018	&	...	&	40.44	&	...	\\
MRK 266A	&	9.64	&	-0.15	&	0.11	&	1.477	&	0.018	&	...	&	22.48	&	...	\\
NGC 5257	&	9.77	&	-0.33	&	0.13	&	1.541	&	0.014	&	1.42E+11	&	35.66	&	2.50E-10	\\
NGC 5258	&	10.18	&	-0.70	&	0.08	&	1.136	&	0.009	&	1.59E+11	&	36.03	&	2.26E-10	\\
NGC 5331 NED01	&	9.15	&	0.45	&	0.03	&	2.393	&	0.005	&	...	&	60.78	&	...	\\
NGC 5331 NED02	&	9.62	&	-0.16	&	0.03	&	1.398	&	0.005	&	...	&	18.10	&	...	\\
NGC 5734	&	8.73	&	1.01	&	0.48	&	2.204	&	0.051	&	1.23E+11	&	15.09	&	1.23E-10	\\
NGC 5743	&	9.34	&	-0.24	&	0.20	&	1.401	&	0.017	&	6.63E+10	&	9.56	&	1.44E-10	\\
VV 340b	&	9.58	&	-0.39	&	0.03	&	1.425	&	0.005	&	6.86E+10	&	17.56	&	2.56E-10	\\
VV 340a	&	9.05	&	-0.44	&	0.06	&	2.610	&	0.010	&	2.46E+11	&	79.04	&	3.21E-10	\\
NGC 6285	&	9.11	&	-0.22	&	0.25	&	1.532	&	0.026	&	3.84E+10	&	7.58	&	1.97E-10	\\
NGC 6286	&	9.07	&	-0.39	&	0.28	&	2.204	&	0.027	&	1.26E+11	&	33.01	&	2.63E-10	\\
NGC 6621	&	8.87	&	1.09	&	0.13	&	2.401	&	0.021	&	...	&	32.78	&	...	\\
NGC 6621 SE	&	9.17	&	-0.69	&	0.13	&	0.355	&	0.021	&	...	&	0.58	&	...	\\
NGC 6622	&	7.78	&	2.81	&	0.13	&	1.451	&	0.021	&	...	&	0.29	&	...	\\
IC 4686	&	9.54	&	-0.12	&	0.07	&	1.499	&	0.012	&	2.28E+10	&	19.22	&	8.41E-10	\\
IC 4687	&	9.10	&	-0.38	&	0.07	&	2.241	&	0.012	&	8.69E+10	&	38.51	&	4.43E-10	\\
IC 4689	&	8.77	&	-0.57	&	0.62	&	2.176	&	0.045	&	5.04E+10	&	15.49	&	3.07E-10	\\
NGC 6670B	&	8.77	&	0.27	&	0.08	&	2.558	&	0.014	&	1.25E+11	&	36.78	&	2.95E-10	\\
NGC 6670A	&	9.14	&	-0.17	&	0.05	&	2.229	&	0.008	&	6.53E+10	&	41.39	&	6.34E-10	\\
ESO 343-IG013 NED01	&	8.95	&	0.12	&	0.21	&	1.649	&	0.036	&	...	&	6.85	&	...	\\
ESO 343-IG013 NED02	&	8.65	&	0.28	&	0.21	&	2.342	&	0.036	&	...	&	17.01	&	...	\\
NGC 7469	&	10.00	&	-0.78	&	0.01	&	1.585	&	0.001	&	1.95E+11	&	[66.69]	&	[3.41E-10]	\\
IC 5283	&	8.61	&	-0.02	&	0.08	&	2.179	&	0.007	&	4.39E+10	&	10.72	&	2.44E-10	\\
NGC 7592A	&	9.08	&	-0.83	&	0.07	&	2.097	&	0.011	&	...	&	[25.85]	&	...	\\
NGC 7592B	&	10.02	&	-1.29	&	0.07	&	0.991	&	0.011	&	...	&	17.96	&	...	\\
ESO 077-IG014 NED01	&	8.88	&	1.21	&	0.21	&	2.448	&	0.038	&	1.23E+11	&	37.28	&	3.04E-10	\\
ESO 077-IG014 NED02	&	7.60	&	4.73	&	0.21	&	3.960	&	0.038	&	5.42E+10	&	62.98	&	1.16E-09	\\
NGC 7674	&	9.96	&	-0.64	&	0.02	&	1.587	&	0.004	&	2.49E+11	&	[61.26]	&	[2.46E-10]	\\
NGC 7674A	&	8.94	&	0.69	&	0.02	&	1.072	&	0.004	&	5.37E+10	&	1.77	&	3.29E-11	\\
MRK 933	&	9.14	&	-0.11	&	0.09	&	0.772	&	0.008	&	6.43E+09	&	1.41	&	2.19E-10	\\
MCG-01-60-021	&	8.21	&	...	&	...	&	1.963	&	0.035	&	1.30E+11	&	2.59	&	2.00E-11	\\
MCG-01-60-022	&	9.56	&	-0.61	&	0.07	&	1.654	&	0.005	&	7.16E+10	&	28.44	&	3.97E-10	\\
NGC 7769	&	9.78	&	-0.88	&	0.01	&	0.961	&	0.001	&	1.38E+11	&	9.53	&	6.90E-11	\\
NGC 7770	&	9.28	&	-0.80	&	0.01	&	1.396	&	0.002	&	2.59E+10	&	[8.16]	&	[3.15E-10]	\\
NGC 7771	&	8.96	&	0.52	&	0.02	&	2.214	&	0.003	&	2.37E+11	&	25.79	&	1.09E-10	\\
\enddata
\tablecomments{Column (1): Galaxy name. 
Column (2): The total FUV luminosity in ${\rm log_{10}}$ Solar units. 
Column (3): $\beta$(GALEX) calculated as described in \S3.1, Equation~1. 
Column (4): $\beta$(GALEX) uncertainty.  
Column (5): Ratio of IR to FUV flux IRX calculated as described in \S3.1.  
Column (6): IRX uncertainty.  
Column (7): Stellar mass calculated as described in \S3.2.  
Column (8): Star formation rate calculated as described in \S3.2.  Values in brackets should be considered upper limits due to possible AGN contamination.
Column (9): Specific star formation rate calculated as described in \S3.2.  Values in brackets should be considered upper limits due to possible AGN contamination.}
\end{deluxetable}
